Fixed boundary conditions and phase transitions in pure gauge compact QED

We have simulated the pure gauge compact QED with fixed boundary conditions, on lattices from $6^4$ to $16^4$. We argue that a lattice with this fixed boundary imposition corresponds actually to a lattice with spherical topology. We have found the presence of a phase transition without any trace of discontinuity. Moreover, the specific heat and the Binder cumulant are qualitatively consistent with a second order phase transition. The implications of this observation on the nature of the compact lattice QED are discussed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
&&&&&&&&&&&&&&&&&&&&   FIG1.PS &&&&&&&&&&&&&&&&&&&&&&&&&&

%!PS-Adobe-3.0 EPSF-2.0
%%Creator: Windows PSCRIPT
%%Title: Paintbrush - FIGURE1.BMP
%%BoundingBox: 49 563 529 796
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: 0
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
%%EndSetup
SS
0 0 18 13 783 1169 300 SM
/bytestr 640 string def
/pp 1 string def/s 1 string def/rn{currentfile s readhexstring{0 get}{pop
exit}ifelse}def/unpack{/DC 0 def/BC 0 def{DC bytestr length ge{exit}if
rn/BC exch def BC 127 le{/BC BC 1 add def DC 1 DC BC add 1 sub{bytestr
exch rn put}for}{/BC BC 255 xor 2 add def rn/pp exch def DC 1 DC BC
add 1 sub{bytestr exch pp put}for}ifelse/DC DC BC add def}loop bytestr}bd
gs 2000 612 150 150 CB
save 150 150 translate 2000 612 scale
640 196 8
[640 0 0 -196 0 196]
{unpack} bind
image
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffff00fcffff00f7ffff00fcffff0080ffe4ffff00fdffff00f4ffff00fcffff00eeffff00fdffff00f7ff0000faffff00f7ffff00fcffff0080ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffff00fcffff00f7ffff00fcffff0080ffe3ff0000fdffff00f4ffff00fcff0000ecff0000fdffff00f7ff0000faffff00f7ffff00fcff000080ff87ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffff00fcffff00f7ffff00fcffff0080ffe3ffff00feffff00f4ffff00fdffff00ecffff00feffff00f7ff0000faffff00f7ffff00fdffff0080ff87ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffff00fcffff00f7ffff00fcffff0080ffe2ff0000feffff00f4ffff00fdff0000eaff0000feffff00f7ff0000faffff00f7ffff00fdff000080ff86ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
94ff0000fcffff00f7ffff00fcff000080ffe0fffa00f8fffd00feff0000e8fffa00f3fffd00f9fffd00feff000080ff85ff
94ffff00fdffff00f7ffff00fdffff0080ff80ff80ff8bff
93ff0000fdffff00f7ffff00fdff000080ff80ff80ff8aff
92ff0100fffd00f9fffd00feff000080ff80ff80ff89ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff1fffa00feffea00feffea00feffea00feffea00feffea00feffeb00feffea00fefffc0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4fff700feffea00feffea00feffea00feffea00feffea00feffeb00feffea00fefffc0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff0080ff80ffa6ff
80ffc3ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff0080ff80ffa6ff
80ffc3ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff2ff8000bf0080ff80ffd6ff
80fff4ff8000bd0080ff80ffd6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ffeffffb0080ffbeff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff009effff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff009effff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff009effff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ffedffff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ffedffff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ffedffff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ffedffff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff0080fffbff0000f4ffff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00acffff00f5ffff0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00acfffe00f8fffd0080ffbcff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9ffe00080ffb0ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097ffe00080ffb0ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe00e7fffe0080ffafff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe00e7ffff0080ffaeff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe00e7ff000080ffadff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80ffc3ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80ffc3ffff00d2ffff00d2ffff0097fffe0080ff92ff
80ffc3ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00c9fffe0080ff92ff
80fff4ff8000bb00c9fffe0080ff92ff
80fff4ff8000bd00c7fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0099fffa0080ff94ff
80fff4ffff00d2ffff00d2ffff00d2ffff0098fffc0080ff93ff
80fff4ffff00d2ffff00d2ffff00d2ffff0097fffe0080ff92ff
80fff4ffff00d2ffff00d2ffff00d2ffff0096ff000080ff91ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00a8fffb0080ff84ff
80ffc3ffff00d2ffff00d2ffff00d1ffff00d9fffc0080ff84ff
80ffc3ffff00d2ffff00d2ffff00d1ffff00d8ff0000feff000080ff85ff
80ffc3ffff00d2ffff00d2ffff00d1ffff00d7ff000080ff82ff
80fff4ffff00d2ffff00d2ffff00d2ffff00a5ffff0080ff83ff
80fff4ffff00d2ffff00d2ffff00d2ffff00a4ff000080ff83ff
80fff4ffff00d2ffff00d2ffff00d2ffff00a4ffff0080ff84ff
80fff4ffff00d2ffff00d2ffff00d2ffff00a4ffff0080ff84ff
80fff4ffff00d2ffff00d2ffff00d2ffff00a8ffff00ffffff0080ff84ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00d9fffc0080ff84ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff00d8fffe0080ff83ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff0080ff80ffa6ff
95ff0000f8ff0000f5ff0000f7ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
96ff0000f6ff0000f5ff0000f8ff8000bd0080ff80ffd6ff
97ffff00f6ff0000f5ffff00f9ff8000bd0080ff80ffd6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
97ff0000fefffb00ffffff0000fff800feff0000f9ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
98ffff00fcffff00fdffff00feffff00fdff0000feffff00faffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
98ffff00fcffff00f8ffff00fdff0000feffff00faffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
98ffff00fcffff00f8ffff00f9ffff00faffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
98ffff00fcffff00f8ffff00f9ffff00faffff00d2ffff00d2ffff00d2ffff00fbff0000f6ff0000f5ff000080ff80ffc6ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
98ffff00fcffff00f8ffff00f9ffff00faffff00d2ffff00d2ffff00d2ffff00fcff0000f4ff0000f5ff000080ff80ffc7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
98ffff00fcffff00f8ffff00f9ffff00faffff00d2ffff00d2ffff00d2ffff00fdffff00f4ff0000f5ffff0080ff80ffc8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
97ff0000fcffff00f8ffff00f9ff0000f9ffff00d2ffff00d2ffff00d2ffff00fdff0000fffff800ffffff0000fff800feff000080ff80ffc8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
97ffff00fdffff00f8ffff00faffff00f9ffff00d2ffff00d2ffff00d2ffff00feffff00fdffff00fdff0000ffffff00feffff00fdff0000feffff0080ff80ffc9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
96ff0000fdffff00f8ffff00faff0000f8ffff00d2ffff00d2ffff00d2ffff00feffff00fdffff00fdff0000faffff00fdff0000feffff00f4ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ff0100fffd00fafffb00fdff0000f7ffff00d2ffff00d2ffff00d2ffff00feffff00fdffff00f5ffff00f9ffff00f4ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00feffff00fdffff00f5ffff00f9ffff00f4ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00feffff00fdffff00f5ffff00f9ffff0080ff80ffc9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00feffff00fdffff00f5ffff00f9ffff0080ff80ffc9ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00fdff0000fdffff00f5ffff00f9ff000080ff80ffc8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00fdffff00feffff00f5ffff00faffff0080ff80ffc8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00fcff0000feffff00f5ffff00faff000080ff80ffc7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
80fff4ffff00d2ffff00d2ffff00d2ffff00fbfffa00f9fffb00fdff0000f1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80ffc3ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff0080ff80ffa6ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
80fff4ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
a8ff0000f8ff0000e4ff0000f5ffff00d2ffff00d2ffff00d2ffff00d1ffff0080ff80ffd8ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a9ff0000f6ff0000e4ff0000f5fffd00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fdfffe00fbfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fbfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe0080ff80ffd7ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
aaffff00f6ff0000e4ffff00f6fffd00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fdfffe00fbfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fbfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe00fcfffe0080ff80ffd7ff
aaff0000fefffb00ffffff0000fff800f6fffb00feff000080ff80ff80ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
abffff00fcffff00fdffff00feffff00fdff0000fcff0000faffff00fcffff0080ff80ff80ff89ff
abffff00fcffff00f8ffff00fdff0000fcff0000faffff00fcffff0080ff80ff80ff89ff
abffff00fcffff00f8ffff00f7ff0000faffff00fcffff0080ff80ff80ff89ff
abffff00fcffff00f8ffff00f7ff0000faffff00fcffff0080ff80ff80ff89ff
abffff00fcffff00f8ffff00fbfff800feffff00fcffff0080ff80ff80ff89ff
abffff00fcffff00f8ffff00f7ff0000faffff00fcffff0080ff80ff80ff89ff
aaff0000fcffff00f8ffff00f7ff0000faffff00fcff000080ff80ff80ff88ff
aaffff00fdffff00f8ffff00f7ff0000faffff00fdffff0080ff80ff80ff88ff
a9ff0000fdffff00f8ffff00f7ff0000faffff00fdff000080ff80ff80ff87ff
a8ff0100fffd00fafffb00f3fffd00feff000080ff80ff80ff86ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
restore
gr
/bytestr 640 string def
gs 2000 359 150 762 CB
save 150 762 translate 2000 359 scale
640 115 8
[640 0 0 -115 0 115]
{unpack} bind
image
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ff80ff80ff85ff
80ff80ffdaff0000f6ff0000f7ff0000e8ff0000e5ff0000f7ff000080ff85ff
80ff80ffdbff0000f4ff0000f7ff0000eaff0000e3ff0000f7ff000080ff86ff
80ff80ffdcffff00f4ff0000f7ffff00ecffff00e3ff0000f7ffff0080ff87ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
92ff0000f8ff0000f7ff000080ffe0ff0000fffff800ffffff00fffffb00feff0000ecff0000fffff800f6fffb00ffffff00fffffb00feff000080ff87ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
93ff0000f6ff0000f7ff000080ffe2ffff00fdffff00fdff0000ffffff00fdffff00fcffff00eeffff00fdffff00fdff0000fcff0000faffff00fdffff00fdffff00fcffff0080ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
94ffff00f6ff0000f7ffff0080ffe3ffff00fdffff00fdff0000f9ffff00fcffff00eeffff00fdffff00fdff0000fcff0000faffff00f7ffff00fcffff0080ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
94ff0000fefffb00ffffff00fffffb00feff000080ffe3ffff00fdffff00f4ffff00fcffff00eeffff00fdffff00f7ff0000faffff00f7ffff00fcffff0080ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffff00fcffff00fdffff00fdffff00fcffff0080ffe4ffff00fdffff00f4ffff00fcffff00eeffff00fdffff00f7ff0000faffff00f7ffff00fcffff0080ff88ff
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
95ffff00fcffff00f7ffff00fcffff0080ffe4ffff00fdffff00f4ffff00fcffff00eeffff00fdffff00fbfff800feffff00f7ffff00fcffff0080ff88ff
restore
gr
EJ RS
%%PageTrailer
%%Trailer
SVDoc restore
end
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF

&&&&&&&&&&&&&&&&&&&&&&&&&& FIG2.PS  &&&&&&&&&&&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
 936 2447 m
 936 2402 l
 938 2447 m
 938 2402 l
 930 2447 m
 945 2447 l
 930 2402 m
 945 2402 l
 960 2447 m
 960 2402 l
 962 2447 m
 988 2406 l
 962 2442 m
 988 2402 l
 988 2447 m
 988 2402 l
 953 2447 m
 962 2447 l
 981 2447 m
 994 2447 l
 953 2402 m
 966 2402 l
1018 2447 m
1018 2402 l
1020 2447 m
1020 2402 l
1005 2447 m
1003 2434 l
1003 2447 l
1035 2447 l
1035 2434 l
1033 2447 l
1011 2402 m
1026 2402 l
1050 2447 m
1050 2402 l
1052 2447 m
1052 2402 l
1065 2434 m
1065 2417 l
1044 2447 m
1078 2447 l
1078 2434 l
1076 2447 l
1052 2425 m
1065 2425 l
1044 2402 m
1078 2402 l
1078 2415 l
1076 2402 l
1095 2447 m
1095 2402 l
1097 2447 m
1097 2402 l
1089 2447 m
1114 2447 l
1121 2445 l
1123 2442 l
1125 2438 l
1125 2434 l
1123 2430 l
1121 2427 l
1114 2425 l
1097 2425 l
1114 2447 m
1119 2445 l
1121 2442 l
1123 2438 l
1123 2434 l
1121 2430 l
1119 2427 l
1114 2425 l
1089 2402 m
1104 2402 l
1108 2425 m
1112 2423 l
1114 2421 l
1121 2406 l
1123 2404 l
1125 2404 l
1127 2406 l
1112 2423 m
1114 2419 l
1119 2404 l
1121 2402 l
1125 2402 l
1127 2406 l
1127 2408 l
1142 2447 m
1142 2402 l
1144 2447 m
1170 2406 l
1144 2442 m
1170 2402 l
1170 2447 m
1170 2402 l
1136 2447 m
1144 2447 l
1164 2447 m
1177 2447 l
1136 2402 m
1149 2402 l
1202 2447 m
1187 2402 l
1202 2447 m
1217 2402 l
1202 2440 m
1215 2402 l
1192 2415 m
1211 2415 l
1183 2402 m
1196 2402 l
1209 2402 m
1222 2402 l
1235 2447 m
1235 2402 l
1237 2447 m
1237 2402 l
1228 2447 m
1243 2447 l
1228 2402 m
1260 2402 l
1260 2415 l
1258 2402 l
1308 2447 m
1308 2402 l
1310 2447 m
1310 2402 l
1323 2434 m
1323 2417 l
1301 2447 m
1335 2447 l
1335 2434 l
1333 2447 l
1310 2425 m
1323 2425 l
1301 2402 m
1335 2402 l
1335 2415 l
1333 2402 l
1353 2447 m
1353 2402 l
1355 2447 m
1381 2406 l
1355 2442 m
1381 2402 l
1381 2447 m
1381 2402 l
1346 2447 m
1355 2447 l
1374 2447 m
1387 2447 l
1346 2402 m
1359 2402 l
1402 2447 m
1402 2402 l
1404 2447 m
1404 2402 l
1417 2434 m
1417 2417 l
1396 2447 m
1430 2447 l
1430 2434 l
1428 2447 l
1404 2425 m
1417 2425 l
1396 2402 m
1430 2402 l
1430 2415 l
1428 2402 l
1447 2447 m
1447 2402 l
1449 2447 m
1449 2402 l
1441 2447 m
1466 2447 l
1473 2445 l
1475 2442 l
1477 2438 l
1477 2434 l
1475 2430 l
1473 2427 l
1466 2425 l
1449 2425 l
1466 2447 m
1471 2445 l
1473 2442 l
1475 2438 l
1475 2434 l
1473 2430 l
1471 2427 l
1466 2425 l
1441 2402 m
1456 2402 l
1460 2425 m
1464 2423 l
1466 2421 l
1473 2406 l
1475 2404 l
1477 2404 l
1479 2406 l
1464 2423 m
1466 2419 l
1471 2404 l
1473 2402 l
1477 2402 l
1479 2406 l
1479 2408 l
1520 2440 m
1522 2434 l
1522 2447 l
1520 2440 l
1516 2445 l
1509 2447 l
1505 2447 l
1499 2445 l
1494 2440 l
1492 2436 l
1490 2430 l
1490 2419 l
1492 2412 l
1494 2408 l
1499 2404 l
1505 2402 l
1509 2402 l
1516 2404 l
1520 2408 l
1505 2447 m
1501 2445 l
1496 2440 l
1494 2436 l
1492 2430 l
1492 2419 l
1494 2412 l
1496 2408 l
1501 2404 l
1505 2402 l
1520 2419 m
1520 2402 l
1522 2419 m
1522 2402 l
1514 2419 m
1529 2419 l
1539 2447 m
1554 2423 l
1554 2402 l
1542 2447 m
1557 2423 l
1557 2402 l
1572 2447 m
1557 2423 l
1535 2447 m
1548 2447 l
1563 2447 m
1576 2447 l
1548 2402 m
1563 2402 l
stroke
stroke
newpath
2.00 setlinewidth
1250 1034 m
1250 1004 l
1251 1034 m
1251 1004 l
1246 1034 m
1263 1034 l
1267 1032 l
1269 1031 l
1270 1028 l
1270 1025 l
1269 1022 l
1267 1021 l
1263 1019 l
1263 1034 m
1266 1032 l
1267 1031 l
1269 1028 l
1269 1025 l
1267 1022 l
1266 1021 l
1263 1019 l
1251 1019 m
1263 1019 l
1267 1018 l
1269 1016 l
1270 1014 l
1270 1009 l
1269 1006 l
1267 1005 l
1263 1004 l
1246 1004 l
1263 1019 m
1266 1018 l
1267 1016 l
1269 1014 l
1269 1009 l
1267 1006 l
1266 1005 l
1263 1004 l
1282 1034 m
1282 1004 l
1283 1034 m
1283 1004 l
stroke
newpath
1283 1004 m
1292 1025 m
1292 1014 l
1277 1034 m
1300 1034 l
1300 1025 l
1299 1034 l
1283 1019 m
1292 1019 l
1277 1004 m
1300 1004 l
1300 1012 l
1299 1004 l
1317 1034 m
1317 1004 l
1319 1034 m
1319 1004 l
1309 1034 m
1307 1025 l
1307 1034 l
1329 1034 l
1329 1025 l
1327 1034 l
1313 1004 m
1323 1004 l
1346 1034 m
1336 1004 l
1346 1034 m
1356 1004 l
1346 1029 m
1354 1004 l
1339 1012 m
1352 1012 l
1333 1004 m
1342 1004 l
1350 1004 m
1359 1004 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1791 m
 673 1779 l
 684 1791 l
 673 1802 l
 661 1791 l
 734 1799 m
 733 1798 l
 734 1797 l
 736 1798 l
 736 1799 l
 734 1802 l
 732 1804 l
 727 1804 l
 723 1802 l
 720 1799 l
 719 1797 l
 717 1791 l
 717 1782 l
 719 1778 l
 722 1775 l
 726 1774 l
 729 1774 l
 733 1775 l
 736 1778 l
 737 1782 l
 737 1784 l
 736 1788 l
 733 1791 l
 729 1792 l
 727 1792 l
 723 1791 l
 720 1788 l
 719 1784 l
 727 1804 m
 724 1802 l
 722 1799 l
 720 1797 l
 719 1791 l
 719 1782 l
 720 1778 l
 723 1775 l
 726 1774 l
 729 1774 m
 732 1775 l
 734 1778 l
 736 1782 l
 736 1784 l
 734 1788 l
 732 1791 l
 729 1792 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1713 m
 684 1713 l
 684 1736 l
 661 1736 l
 661 1713 l
 724 1737 m
 720 1736 l
 719 1733 l
 719 1728 l
 720 1726 l
 724 1724 l
 730 1724 l
 734 1726 l
 736 1728 l
 736 1733 l
 734 1736 l
 730 1737 l
 724 1737 l
 724 1737 m
 722 1736 l
 720 1733 l
 720 1728 l
 722 1726 l
 724 1724 l
 730 1724 m
 733 1726 l
 734 1728 l
 734 1733 l
 733 1736 l
 730 1737 l
 724 1724 m
 720 1723 l
 719 1721 l
 717 1718 l
 717 1713 l
 719 1710 l
 720 1708 l
 724 1707 l
 730 1707 l
 734 1708 l
 736 1710 l
 737 1713 l
 737 1718 l
 736 1721 l
 734 1723 l
 730 1724 l
 724 1724 m
 722 1723 l
 720 1721 l
 719 1718 l
 719 1713 l
 720 1710 l
 722 1708 l
 724 1707 l
 730 1707 m
 733 1708 l
 734 1710 l
 736 1713 l
 736 1718 l
 734 1721 l
 733 1723 l
 730 1724 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1657 m
 667 1657 l
 673 1663 l
 673 1669 m
 673 1663 l
 679 1657 l
 684 1657 m
 679 1657 l
 673 1652 l
 673 1646 m
 673 1652 l
 667 1657 l
 722 1665 m
 724 1666 l
 729 1670 l
 729 1640 l
 727 1669 m
 727 1640 l
 722 1640 m
 734 1640 l
 754 1670 m
 750 1669 l
 747 1665 l
 746 1657 l
 746 1653 l
 747 1646 l
 750 1642 l
 754 1640 l
 757 1640 l
 762 1642 l
 764 1646 l
 766 1653 l
 766 1657 l
 764 1665 l
 762 1669 l
 757 1670 l
 754 1670 l
 754 1670 m
 752 1669 l
 750 1667 l
 749 1665 l
 747 1657 l
 747 1653 l
 749 1646 l
 750 1643 l
 752 1642 l
 754 1640 l
 757 1640 m
 760 1642 l
 762 1643 l
 763 1646 l
 764 1653 l
 764 1657 l
 763 1665 l
 762 1667 l
 760 1669 l
 757 1670 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1579 m
 667 1585 l
 667 1596 l
 661 1602 m
 667 1596 l
 679 1596 l
 684 1602 m
 679 1596 l
 679 1585 l
 684 1579 m
 679 1585 l
 667 1585 l
 722 1598 m
 724 1599 l
 729 1604 l
 729 1573 l
 727 1602 m
 727 1573 l
 722 1573 m
 734 1573 l
 747 1598 m
 749 1596 l
 747 1595 l
 746 1596 l
 746 1598 l
 747 1601 l
 749 1602 l
 753 1604 l
 759 1604 l
 763 1602 l
 764 1601 l
 766 1598 l
 766 1595 l
 764 1592 l
 760 1589 l
 753 1586 l
 750 1585 l
 747 1582 l
 746 1578 l
 746 1573 l
 759 1604 m
 762 1602 l
 763 1601 l
 764 1598 l
 764 1595 l
 763 1592 l
 759 1589 l
 753 1586 l
 746 1576 m
 747 1578 l
 750 1578 l
 757 1575 l
 762 1575 l
 764 1576 l
 766 1578 l
 750 1578 m
 757 1573 l
 763 1573 l
 764 1575 l
 766 1578 l
 766 1581 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1524 m
 684 1524 l
 673 1535 m
 673 1513 l
 679 1513 m
 667 1513 l
 661 1518 m
 661 1530 l
 667 1535 m
 679 1535 l
 684 1530 m
 684 1518 l
 722 1531 m
 724 1533 l
 729 1537 l
 729 1507 l
 727 1535 m
 727 1507 l
 722 1507 m
 734 1507 l
 759 1534 m
 759 1507 l
 760 1537 m
 760 1507 l
 760 1537 m
 744 1515 l
 767 1515 l
 754 1507 m
 764 1507 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1446 m
 684 1469 l
 661 1469 m
 684 1446 l
stroke
newpath
 684 1452 m
 679 1446 l
 667 1446 m
 661 1452 l
 661 1463 m
 667 1469 l
 679 1469 m
 684 1463 l
 722 1464 m
 724 1466 l
 729 1470 l
 729 1440 l
 727 1469 m
 727 1440 l
 722 1440 m
 734 1440 l
 763 1466 m
 762 1464 l
 763 1463 l
 764 1464 l
 764 1466 l
 763 1469 l
 760 1470 l
 756 1470 l
 752 1469 l
 749 1466 l
 747 1463 l
 746 1457 l
 746 1449 l
 747 1444 l
 750 1441 l
 754 1440 l
 757 1440 l
 762 1441 l
 764 1444 l
 766 1449 l
 766 1450 l
 764 1454 l
 762 1457 l
 757 1459 l
 756 1459 l
 752 1457 l
 749 1454 l
 747 1450 l
 756 1470 m
 753 1469 l
 750 1466 l
 749 1463 l
 747 1457 l
 747 1449 l
 749 1444 l
 752 1441 l
 754 1440 l
 757 1440 m
 760 1441 l
 763 1444 l
 764 1449 l
 764 1450 l
 763 1454 l
 760 1457 l
 757 1459 l
 531 2324 m
 531 1124 l
 531 1124 m
2092 1124 l
2092 1124 m
2092 2324 l
2092 2324 m
 531 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2164 m
 673 2152 l
 684 2164 l
 673 2175 l
 661 2164 l
 803 2080 m
 815 2069 l
 826 2080 l
 815 2091 l
 803 2080 l
 945 1982 m
 957 1971 l
 968 1982 l
 957 1993 l
 945 1982 l
1087 1862 m
1099 1850 l
1110 1862 l
1099 1873 l
1087 1862 l
1229 1717 m
1241 1705 l
1252 1717 l
1241 1728 l
1229 1717 l
1371 1565 m
1382 1554 l
1394 1565 l
1382 1577 l
1371 1565 l
1513 1480 m
1524 1468 l
1536 1480 l
1524 1491 l
1513 1480 l
1655 1433 m
1666 1422 l
1678 1433 l
1666 1445 l
1655 1433 l
1797 1400 m
1808 1388 l
1820 1400 l
1808 1411 l
1797 1400 l
1939 1374 m
1950 1362 l
1962 1374 l
1950 1385 l
1939 1374 l
stroke
stroke
newpath
2.00 setlinewidth
 559 1124 m
 559 1141 l
 616 1124 m
 616 1141 l
 673 1124 m
 673 1175 l
 730 1124 m
 730 1141 l
 786 1124 m
 786 1141 l
 843 1124 m
 843 1141 l
 900 1124 m
 900 1141 l
 957 1124 m
 957 1175 l
1013 1124 m
1013 1141 l
1070 1124 m
1070 1141 l
1127 1124 m
1127 1141 l
1184 1124 m
1184 1141 l
1241 1124 m
1241 1175 l
1297 1124 m
1297 1141 l
1354 1124 m
1354 1141 l
1411 1124 m
1411 1141 l
1468 1124 m
1468 1141 l
1524 1124 m
1524 1175 l
1581 1124 m
1581 1141 l
1638 1124 m
1638 1141 l
1695 1124 m
1695 1141 l
1751 1124 m
1751 1141 l
1808 1124 m
1808 1175 l
1865 1124 m
1865 1141 l
1922 1124 m
1922 1141 l
1978 1124 m
1978 1141 l
2035 1124 m
2035 1141 l
2092 1124 m
2092 1175 l
stroke
stroke
newpath
2.00 setlinewidth
 638 1095 m
 633 1094 l
 631 1090 l
 629 1083 l
 629 1078 l
 631 1071 l
 633 1067 l
 638 1065 l
 641 1065 l
 645 1067 l
 648 1071 l
 649 1078 l
 649 1083 l
 648 1090 l
 645 1094 l
 641 1095 l
 638 1095 l
 638 1095 m
 635 1094 l
 633 1093 l
 632 1090 l
 631 1083 l
 631 1078 l
 632 1071 l
 633 1068 l
 635 1067 l
 638 1065 l
 641 1065 m
 643 1067 l
 645 1068 l
 646 1071 l
 648 1078 l
 648 1083 l
 646 1090 l
 645 1093 l
 643 1094 l
 641 1095 l
 661 1068 m
 659 1067 l
 661 1065 l
 662 1067 l
 661 1068 l
 685 1093 m
 685 1065 l
 686 1095 m
 686 1065 l
 686 1095 m
 671 1074 l
 694 1074 l
 681 1065 m
 691 1065 l
 922 1095 m
 917 1094 l
 914 1090 l
 913 1083 l
 913 1078 l
 914 1071 l
 917 1067 l
 922 1065 l
 924 1065 l
 929 1067 l
 932 1071 l
 933 1078 l
 933 1083 l
 932 1090 l
 929 1094 l
 924 1095 l
 922 1095 l
 922 1095 m
 919 1094 l
 917 1093 l
 916 1090 l
 914 1083 l
 914 1078 l
 916 1071 l
 917 1068 l
 919 1067 l
 922 1065 l
 924 1065 m
 927 1067 l
 929 1068 l
 930 1071 l
 932 1078 l
 932 1083 l
 930 1090 l
 929 1093 l
 927 1094 l
 924 1095 l
 944 1068 m
 943 1067 l
 944 1065 l
 946 1067 l
 944 1068 l
 973 1091 m
 972 1090 l
 973 1088 l
 975 1090 l
 975 1091 l
 973 1094 l
 970 1095 l
 966 1095 l
 962 1094 l
 959 1091 l
 957 1088 l
 956 1083 l
 956 1074 l
 957 1070 l
 960 1067 l
 964 1065 l
 967 1065 l
 972 1067 l
 975 1070 l
 976 1074 l
 976 1075 l
 975 1080 l
 972 1083 l
 967 1084 l
 966 1084 l
 962 1083 l
 959 1080 l
 957 1075 l
 966 1095 m
 963 1094 l
 960 1091 l
 959 1088 l
 957 1083 l
stroke
newpath
 957 1083 m
 957 1074 l
 959 1070 l
 962 1067 l
 964 1065 l
 967 1065 m
 970 1067 l
 973 1070 l
 975 1074 l
 975 1075 l
 973 1080 l
 970 1083 l
 967 1084 l
1205 1095 m
1201 1094 l
1198 1090 l
1197 1083 l
1197 1078 l
1198 1071 l
1201 1067 l
1205 1065 l
1208 1065 l
1213 1067 l
1215 1071 l
1217 1078 l
1217 1083 l
1215 1090 l
1213 1094 l
1208 1095 l
1205 1095 l
1205 1095 m
1203 1094 l
1201 1093 l
1200 1090 l
1198 1083 l
1198 1078 l
1200 1071 l
1201 1068 l
1203 1067 l
1205 1065 l
1208 1065 m
1211 1067 l
1213 1068 l
1214 1071 l
1215 1078 l
1215 1083 l
1214 1090 l
1213 1093 l
1211 1094 l
1208 1095 l
1228 1068 m
1227 1067 l
1228 1065 l
1230 1067 l
1228 1068 l
1247 1095 m
1243 1094 l
1241 1091 l
1241 1087 l
1243 1084 l
1247 1083 l
1253 1083 l
1257 1084 l
1258 1087 l
1258 1091 l
1257 1094 l
1253 1095 l
1247 1095 l
1247 1095 m
1244 1094 l
1243 1091 l
1243 1087 l
1244 1084 l
1247 1083 l
1253 1083 m
1255 1084 l
1257 1087 l
1257 1091 l
1255 1094 l
1253 1095 l
1247 1083 m
1243 1081 l
1241 1080 l
1240 1077 l
1240 1071 l
1241 1068 l
1243 1067 l
1247 1065 l
1253 1065 l
1257 1067 l
1258 1068 l
1260 1071 l
1260 1077 l
1258 1080 l
1257 1081 l
1253 1083 l
1247 1083 m
1244 1081 l
1243 1080 l
1241 1077 l
1241 1071 l
1243 1068 l
1244 1067 l
1247 1065 l
1253 1065 m
1255 1067 l
1257 1068 l
1258 1071 l
1258 1077 l
1257 1080 l
1255 1081 l
1253 1083 l
1516 1090 m
1519 1091 l
1523 1095 l
1523 1065 l
1522 1094 m
1522 1065 l
1516 1065 m
1529 1065 l
1769 1090 m
1772 1091 l
1776 1095 l
1776 1065 l
1774 1094 m
1774 1065 l
1769 1065 m
1782 1065 l
1796 1068 m
1794 1067 l
1796 1065 l
1797 1067 l
1796 1068 l
1809 1090 m
1810 1088 l
1809 1087 l
1807 1088 l
1807 1090 l
1809 1093 l
1810 1094 l
1815 1095 l
1820 1095 l
1825 1094 l
1826 1093 l
1827 1090 l
1827 1087 l
1826 1084 l
1822 1081 l
1815 1078 l
1812 1077 l
1809 1074 l
1807 1070 l
1807 1065 l
1820 1095 m
1823 1094 l
1825 1093 l
1826 1090 l
1826 1087 l
1825 1084 l
1820 1081 l
1815 1078 l
1807 1068 m
1809 1070 l
1812 1070 l
1819 1067 l
1823 1067 l
1826 1068 l
1827 1070 l
1812 1070 m
1819 1065 l
1825 1065 l
1826 1067 l
1827 1070 l
1827 1073 l
2053 1090 m
2055 1091 l
2060 1095 l
2060 1065 l
2058 1094 m
2058 1065 l
2053 1065 m
2065 1065 l
2080 1068 m
2078 1067 l
2080 1065 l
2081 1067 l
2080 1068 l
2104 1093 m
2104 1065 l
2105 1095 m
2105 1065 l
2105 1095 m
2090 1074 l
2113 1074 l
2100 1065 m
2110 1065 l
stroke
stroke
newpath
2.00 setlinewidth
 559 2307 m
 559 2324 l
 616 2307 m
 616 2324 l
 673 2273 m
 673 2324 l
 730 2307 m
 730 2324 l
 786 2307 m
 786 2324 l
 843 2307 m
 843 2324 l
 900 2307 m
 900 2324 l
 957 2273 m
 957 2324 l
1013 2307 m
1013 2324 l
1070 2307 m
1070 2324 l
1127 2307 m
1127 2324 l
1184 2307 m
1184 2324 l
1241 2273 m
1241 2324 l
1297 2307 m
1297 2324 l
1354 2307 m
1354 2324 l
1411 2307 m
1411 2324 l
1468 2307 m
1468 2324 l
1524 2273 m
1524 2324 l
1581 2307 m
1581 2324 l
1638 2307 m
1638 2324 l
1695 2307 m
1695 2324 l
1751 2307 m
1751 2324 l
1808 2273 m
1808 2324 l
1865 2307 m
1865 2324 l
1922 2307 m
1922 2324 l
1978 2307 m
1978 2324 l
2035 2307 m
2035 2324 l
2092 2273 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 531 1124 m
 582 1124 l
 531 1177 m
 548 1177 l
 531 1230 m
 548 1230 l
 531 1284 m
 548 1284 l
 531 1337 m
 548 1337 l
 531 1391 m
 582 1391 l
 531 1444 m
 548 1444 l
 531 1497 m
 548 1497 l
 531 1551 m
 548 1551 l
 531 1604 m
 548 1604 l
 531 1657 m
 582 1657 l
 531 1711 m
 548 1711 l
 531 1764 m
 548 1764 l
 531 1817 m
 548 1817 l
 531 1871 m
 548 1871 l
 531 1924 m
 582 1924 l
 531 1978 m
 548 1978 l
 531 2031 m
 548 2031 l
 531 2084 m
 548 2084 l
 531 2138 m
 548 2138 l
 531 2191 m
 582 2191 l
 531 2244 m
 548 2244 l
 531 2298 m
 548 2298 l
stroke
stroke
newpath
2.00 setlinewidth
 434 1137 m
 430 1135 l
 427 1131 l
stroke
newpath
 427 1131 m
 425 1124 l
 425 1119 l
 427 1112 l
 430 1108 l
 434 1107 l
 437 1107 l
 441 1108 l
 444 1112 l
 446 1119 l
 446 1124 l
 444 1131 l
 441 1135 l
 437 1137 l
 434 1137 l
 434 1137 m
 431 1135 l
 430 1134 l
 428 1131 l
 427 1124 l
 427 1119 l
 428 1112 l
 430 1109 l
 431 1108 l
 434 1107 l
 437 1107 m
 440 1108 l
 441 1109 l
 443 1112 l
 444 1119 l
 444 1124 l
 443 1131 l
 441 1134 l
 440 1135 l
 437 1137 l
 457 1109 m
 456 1108 l
 457 1107 l
 458 1108 l
 457 1109 l
 477 1137 m
 473 1135 l
 470 1131 l
 468 1124 l
 468 1119 l
 470 1112 l
 473 1108 l
 477 1107 l
 480 1107 l
 484 1108 l
 487 1112 l
 488 1119 l
 488 1124 l
 487 1131 l
 484 1135 l
 480 1137 l
 477 1137 l
 477 1137 m
 474 1135 l
 473 1134 l
 471 1131 l
 470 1124 l
 470 1119 l
 471 1112 l
 473 1109 l
 474 1108 l
 477 1107 l
 480 1107 m
 483 1108 l
 484 1109 l
 486 1112 l
 487 1119 l
 487 1124 l
 486 1131 l
 484 1134 l
 483 1135 l
 480 1137 l
 434 1403 m
 430 1402 l
 427 1398 l
 425 1391 l
 425 1386 l
 427 1379 l
 430 1375 l
 434 1373 l
 437 1373 l
 441 1375 l
 444 1379 l
 446 1386 l
 446 1391 l
 444 1398 l
 441 1402 l
 437 1403 l
 434 1403 l
 434 1403 m
 431 1402 l
 430 1401 l
 428 1398 l
 427 1391 l
 427 1386 l
 428 1379 l
 430 1376 l
 431 1375 l
 434 1373 l
 437 1373 m
 440 1375 l
 441 1376 l
 443 1379 l
 444 1386 l
 444 1391 l
 443 1398 l
 441 1401 l
 440 1402 l
 437 1403 l
 457 1376 m
 456 1375 l
 457 1373 l
 458 1375 l
 457 1376 l
 470 1398 m
 471 1396 l
 470 1395 l
 468 1396 l
 468 1398 l
 470 1401 l
 471 1402 l
 476 1403 l
 481 1403 l
 486 1402 l
 487 1401 l
 488 1398 l
 488 1395 l
 487 1392 l
 483 1389 l
 476 1386 l
 473 1385 l
 470 1382 l
 468 1378 l
 468 1373 l
 481 1403 m
 484 1402 l
 486 1401 l
 487 1398 l
 487 1395 l
 486 1392 l
 481 1389 l
 476 1386 l
 468 1376 m
 470 1378 l
 473 1378 l
 480 1375 l
 484 1375 l
 487 1376 l
 488 1378 l
 473 1378 m
 480 1373 l
 486 1373 l
 487 1375 l
 488 1378 l
 488 1381 l
 434 1670 m
 430 1669 l
 427 1665 l
 425 1657 l
 425 1653 l
 427 1646 l
 430 1642 l
 434 1640 l
 437 1640 l
 441 1642 l
 444 1646 l
 446 1653 l
 446 1657 l
 444 1665 l
 441 1669 l
 437 1670 l
 434 1670 l
 434 1670 m
 431 1669 l
 430 1667 l
 428 1665 l
 427 1657 l
 427 1653 l
 428 1646 l
 430 1643 l
 431 1642 l
 434 1640 l
 437 1640 m
 440 1642 l
 441 1643 l
 443 1646 l
 444 1653 l
 444 1657 l
 443 1665 l
 441 1667 l
 440 1669 l
 437 1670 l
 457 1643 m
 456 1642 l
 457 1640 l
 458 1642 l
 457 1643 l
 481 1667 m
 481 1640 l
 483 1670 m
 483 1640 l
 483 1670 m
 467 1649 l
 490 1649 l
 477 1640 m
 487 1640 l
 434 1937 m
 430 1936 l
 427 1931 l
 425 1924 l
 425 1920 l
 427 1913 l
 430 1908 l
 434 1907 l
 437 1907 l
 441 1908 l
 444 1913 l
 446 1920 l
 446 1924 l
 444 1931 l
 441 1936 l
 437 1937 l
 434 1937 l
 434 1937 m
 431 1936 l
 430 1934 l
 428 1931 l
 427 1924 l
 427 1920 l
 428 1913 l
 430 1910 l
 431 1908 l
 434 1907 l
 437 1907 m
 440 1908 l
 441 1910 l
 443 1913 l
 444 1920 l
 444 1924 l
 443 1931 l
 441 1934 l
 440 1936 l
 437 1937 l
 457 1910 m
 456 1908 l
 457 1907 l
 458 1908 l
 457 1910 l
 486 1933 m
 484 1931 l
 486 1930 l
 487 1931 l
 487 1933 l
 486 1936 l
 483 1937 l
 478 1937 l
 474 1936 l
 471 1933 l
 470 1930 l
 468 1924 l
 468 1916 l
 470 1911 l
 473 1908 l
 477 1907 l
 480 1907 l
 484 1908 l
 487 1911 l
 488 1916 l
 488 1917 l
 487 1921 l
 484 1924 l
 480 1926 l
 478 1926 l
 474 1924 l
 471 1921 l
 470 1917 l
 478 1937 m
 476 1936 l
 473 1933 l
 471 1930 l
 470 1924 l
 470 1916 l
 471 1911 l
 474 1908 l
 477 1907 l
 480 1907 m
 483 1908 l
 486 1911 l
 487 1916 l
 487 1917 l
 486 1921 l
 483 1924 l
 480 1926 l
 434 2204 m
 430 2202 l
 427 2198 l
stroke
newpath
 427 2198 m
 425 2191 l
 425 2187 l
 427 2180 l
 430 2175 l
 434 2174 l
 437 2174 l
 441 2175 l
 444 2180 l
 446 2187 l
 446 2191 l
 444 2198 l
 441 2202 l
 437 2204 l
 434 2204 l
 434 2204 m
 431 2202 l
 430 2201 l
 428 2198 l
 427 2191 l
 427 2187 l
 428 2180 l
 430 2177 l
 431 2175 l
 434 2174 l
 437 2174 m
 440 2175 l
 441 2177 l
 443 2180 l
 444 2187 l
 444 2191 l
 443 2198 l
 441 2201 l
 440 2202 l
 437 2204 l
 457 2177 m
 456 2175 l
 457 2174 l
 458 2175 l
 457 2177 l
 476 2204 m
 471 2202 l
 470 2200 l
 470 2195 l
 471 2192 l
 476 2191 l
 481 2191 l
 486 2192 l
 487 2195 l
 487 2200 l
 486 2202 l
 481 2204 l
 476 2204 l
 476 2204 m
 473 2202 l
 471 2200 l
 471 2195 l
 473 2192 l
 476 2191 l
 481 2191 m
 484 2192 l
 486 2195 l
 486 2200 l
 484 2202 l
 481 2204 l
 476 2191 m
 471 2190 l
 470 2188 l
 468 2185 l
 468 2180 l
 470 2177 l
 471 2175 l
 476 2174 l
 481 2174 l
 486 2175 l
 487 2177 l
 488 2180 l
 488 2185 l
 487 2188 l
 486 2190 l
 481 2191 l
 476 2191 m
 473 2190 l
 471 2188 l
 470 2185 l
 470 2180 l
 471 2177 l
 473 2175 l
 476 2174 l
 481 2174 m
 484 2175 l
 486 2177 l
 487 2180 l
 487 2185 l
 486 2188 l
 484 2190 l
 481 2191 l
stroke
stroke
newpath
2.00 setlinewidth
2041 1124 m
2092 1124 l
2075 1177 m
2092 1177 l
2075 1230 m
2092 1230 l
2075 1284 m
2092 1284 l
2075 1337 m
2092 1337 l
2041 1391 m
2092 1391 l
2075 1444 m
2092 1444 l
2075 1497 m
2092 1497 l
2075 1551 m
2092 1551 l
2075 1604 m
2092 1604 l
2041 1657 m
2092 1657 l
2075 1711 m
2092 1711 l
2075 1764 m
2092 1764 l
2075 1817 m
2092 1817 l
2075 1871 m
2092 1871 l
2041 1924 m
2092 1924 l
2075 1978 m
2092 1978 l
2075 2031 m
2092 2031 l
2075 2084 m
2092 2084 l
2075 2138 m
2092 2138 l
2041 2191 m
2092 2191 l
2075 2244 m
2092 2244 l
2075 2298 m
2092 2298 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2164 m
 697 2150 l
 721 2137 l
 745 2123 l
 768 2109 l
 792 2095 l
 815 2080 l
 839 2065 l
 863 2049 l
 887 2032 l
 910 2016 l
 934 1999 l
 957 1982 l
 981 1963 l
1006 1944 l
1030 1924 l
1053 1904 l
1076 1883 l
1099 1862 l
1123 1838 l
1146 1814 l
1170 1790 l
1194 1765 l
1217 1741 l
1241 1717 l
1264 1692 l
1288 1666 l
1311 1641 l
1335 1615 l
1358 1590 l
1382 1565 l
1403 1547 l
1425 1530 l
1449 1515 l
1473 1502 l
1498 1490 l
1524 1480 l
1548 1471 l
1571 1463 l
1595 1455 l
1618 1447 l
1642 1440 l
1666 1433 l
1690 1427 l
1713 1421 l
1737 1416 l
1761 1410 l
1784 1405 l
1808 1400 l
1832 1395 l
1855 1390 l
1879 1386 l
1903 1382 l
1926 1378 l
1950 1374 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2163 m
 684 2163 l
 684 2186 l
 661 2186 l
 661 2163 l
 803 2087 m
 826 2087 l
 826 2110 l
 803 2110 l
 803 2087 l
 945 2001 m
 968 2001 l
 968 2024 l
 945 2024 l
 945 2001 l
1087 1898 m
1110 1898 l
1110 1921 l
1087 1921 l
1087 1898 l
1229 1769 m
1252 1769 l
1252 1792 l
1229 1792 l
1229 1769 l
1371 1618 m
1394 1618 l
1394 1641 l
1371 1641 l
1371 1618 l
1513 1492 m
1536 1492 l
1536 1515 l
1513 1515 l
1513 1492 l
1655 1438 m
1678 1438 l
1678 1461 l
1655 1461 l
1655 1438 l
1797 1402 m
1820 1402 l
1820 1425 l
1797 1425 l
1797 1402 l
1939 1375 m
1962 1375 l
1962 1398 l
1939 1398 l
1939 1375 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2175 m
 697 2162 l
 721 2150 l
 744 2137 l
 768 2125 l
 791 2112 l
 815 2098 l
 839 2085 l
 863 2071 l
 886 2056 l
 910 2042 l
 933 2027 l
 957 2012 l
 981 1996 l
1005 1980 l
1029 1963 l
1052 1945 l
1076 1927 l
1099 1909 l
1123 1889 l
1147 1868 l
1171 1847 l
1195 1825 l
1218 1803 l
1241 1781 l
1265 1756 l
1288 1731 l
1312 1706 l
1335 1680 l
1359 1655 l
1382 1630 l
1405 1607 l
1427 1584 l
1450 1562 l
1473 1540 l
1498 1521 l
1524 1504 l
1547 1492 l
1570 1481 l
1593 1472 l
1617 1464 l
1642 1457 l
1666 1450 l
1690 1444 l
1713 1437 l
1737 1431 l
1761 1425 l
1784 1419 l
1808 1414 l
1832 1409 l
1855 1404 l
1879 1399 l
1903 1395 l
stroke
newpath
1903 1395 m
1926 1390 l
1950 1386 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2180 m
 667 2180 l
 673 2186 l
 673 2191 m
 673 2186 l
 679 2180 l
 684 2180 m
 679 2180 l
 673 2174 l
 673 2169 m
 673 2174 l
 667 2180 l
 803 2107 m
 809 2107 l
 815 2113 l
 815 2119 m
 815 2113 l
 821 2107 l
 826 2107 m
 821 2107 l
 815 2102 l
 815 2096 m
 815 2102 l
 809 2107 l
 945 2027 m
 951 2027 l
 957 2033 l
 957 2039 m
 957 2033 l
 962 2027 l
 968 2027 m
 962 2027 l
 957 2021 l
 957 2016 m
 957 2021 l
 951 2027 l
1087 1933 m
1093 1933 l
1099 1939 l
1099 1944 m
1099 1939 l
1104 1933 l
1110 1933 m
1104 1933 l
1099 1927 l
1099 1922 m
1099 1927 l
1093 1933 l
1229 1816 m
1235 1816 l
1241 1822 l
1241 1828 m
1241 1822 l
1246 1816 l
1252 1816 m
1246 1816 l
1241 1810 l
1241 1805 m
1241 1810 l
1235 1816 l
1371 1670 m
1377 1670 l
1382 1676 l
1382 1682 m
1382 1676 l
1388 1670 l
1394 1670 m
1388 1670 l
1382 1665 l
1382 1659 m
1382 1665 l
1377 1670 l
1513 1520 m
1519 1520 l
1524 1525 l
1524 1531 m
1524 1525 l
1530 1520 l
1536 1520 m
1530 1520 l
1524 1514 l
1524 1508 m
1524 1514 l
1519 1520 l
1655 1460 m
1661 1460 l
1666 1466 l
1666 1472 m
1666 1466 l
1672 1460 l
1678 1460 m
1672 1460 l
1666 1455 l
1666 1449 m
1666 1455 l
1661 1460 l
1797 1422 m
1802 1422 l
1808 1428 l
1808 1434 m
1808 1428 l
1814 1422 l
1820 1422 m
1814 1422 l
1808 1416 l
1808 1411 m
1808 1416 l
1802 1422 l
1939 1393 m
1944 1393 l
1950 1399 l
1950 1405 m
1950 1399 l
1956 1393 l
1962 1393 m
1956 1393 l
1950 1388 l
1950 1382 m
1950 1388 l
1944 1393 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2180 m
 697 2168 l
 721 2156 l
 744 2144 l
 768 2132 l
 791 2120 l
 815 2107 l
 839 2094 l
 863 2081 l
 886 2068 l
 910 2054 l
 933 2041 l
 957 2027 l
 981 2012 l
1005 1997 l
1029 1982 l
1052 1966 l
1075 1949 l
1099 1933 l
1123 1915 l
1148 1896 l
1172 1877 l
1195 1858 l
1218 1837 l
1241 1816 l
1265 1792 l
1288 1768 l
1312 1744 l
1335 1719 l
1359 1695 l
1382 1670 l
1406 1645 l
1429 1620 l
1453 1594 l
1476 1569 l
1500 1544 l
1524 1520 l
1545 1504 l
1567 1492 l
1591 1482 l
1615 1474 l
1641 1467 l
1666 1460 l
1690 1454 l
1713 1447 l
1737 1440 l
1761 1434 l
1784 1428 l
1808 1422 l
1832 1417 l
1855 1412 l
1879 1407 l
1903 1402 l
1926 1398 l
1950 1393 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2172 m
 667 2177 l
 667 2189 l
 661 2195 m
 667 2189 l
 679 2189 l
 684 2195 m
 679 2189 l
 679 2177 l
 684 2172 m
 679 2177 l
 667 2177 l
 803 2101 m
 809 2107 l
 809 2118 l
 803 2124 m
 809 2118 l
 821 2118 l
 826 2124 m
 821 2118 l
 821 2107 l
 826 2101 m
 821 2107 l
 809 2107 l
 945 2024 m
 951 2030 l
 951 2041 l
 945 2047 m
 951 2041 l
 962 2041 l
 968 2047 m
 962 2041 l
 962 2030 l
 968 2024 m
 962 2030 l
 951 2030 l
1087 1935 m
1093 1941 l
1093 1953 l
1087 1958 m
1093 1953 l
1104 1953 l
1110 1958 m
1104 1953 l
1104 1941 l
1110 1935 m
1104 1941 l
1093 1941 l
1229 1826 m
1235 1832 l
1235 1844 l
1229 1849 m
1235 1844 l
1246 1844 l
1252 1849 m
1246 1844 l
1246 1832 l
1252 1826 m
1246 1832 l
1235 1832 l
1371 1687 m
1377 1693 l
1377 1705 l
1371 1710 m
1377 1705 l
1388 1705 l
1394 1710 m
1388 1705 l
1388 1693 l
1394 1687 m
1388 1693 l
1377 1693 l
1513 1519 m
1519 1525 l
1519 1537 l
1513 1542 m
1519 1537 l
1530 1537 l
1536 1542 m
1530 1537 l
1530 1525 l
1536 1519 m
1530 1525 l
1519 1525 l
1655 1456 m
1661 1461 l
1661 1473 l
1655 1479 m
1661 1473 l
1672 1473 l
1678 1479 m
1672 1473 l
1672 1461 l
1678 1456 m
1672 1461 l
1661 1461 l
1797 1416 m
1802 1422 l
1802 1433 l
1797 1439 m
1802 1433 l
1814 1433 l
1820 1439 m
1814 1433 l
1814 1422 l
1820 1416 m
1814 1422 l
1802 1422 l
1939 1387 m
1944 1392 l
1944 1404 l
1939 1410 m
1944 1404 l
1956 1404 l
1962 1410 m
1956 1404 l
1956 1392 l
1962 1387 m
1956 1392 l
1944 1392 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2183 m
 697 2172 l
 720 2160 l
stroke
newpath
 720 2160 m
 744 2148 l
 768 2136 l
 791 2124 l
 815 2112 l
 839 2100 l
 862 2087 l
 886 2075 l
 910 2062 l
 933 2049 l
 957 2035 l
 981 2022 l
1005 2007 l
1029 1993 l
1052 1978 l
1075 1962 l
1099 1947 l
1123 1930 l
1147 1913 l
1171 1895 l
1195 1876 l
1218 1857 l
1241 1838 l
1265 1816 l
1289 1793 l
1313 1770 l
1336 1746 l
1359 1723 l
1382 1699 l
1407 1671 l
1429 1642 l
1451 1612 l
1473 1583 l
1497 1555 l
1524 1531 l
1546 1516 l
1568 1503 l
1592 1492 l
1616 1483 l
1641 1475 l
1666 1467 l
1690 1460 l
1713 1453 l
1737 1446 l
1761 1440 l
1784 1433 l
1808 1428 l
1832 1422 l
1855 1417 l
1879 1412 l
1903 1407 l
1926 1402 l
1950 1398 l
stroke
stroke
newpath
2.00 setlinewidth
1229 1852 m
1252 1852 l
1241 1864 m
1241 1841 l
1246 1841 m
1235 1841 l
1229 1847 m
1229 1858 l
1235 1864 m
1246 1864 l
1252 1858 m
1252 1847 l
1371 1718 m
1394 1718 l
1382 1730 m
1382 1707 l
1388 1707 m
1377 1707 l
1371 1713 m
1371 1724 l
1377 1730 m
1388 1730 l
1394 1724 m
1394 1713 l
1513 1541 m
1536 1541 l
1524 1552 m
1524 1529 l
1530 1529 m
1519 1529 l
1513 1535 m
1513 1546 l
1519 1552 m
1530 1552 l
1536 1546 m
1536 1535 l
1655 1472 m
1678 1472 l
1666 1483 m
1666 1460 l
1672 1460 m
1661 1460 l
1655 1466 m
1655 1478 l
1661 1483 m
1672 1483 l
1678 1478 m
1678 1466 l
1797 1432 m
1820 1432 l
1808 1443 m
1808 1420 l
1814 1420 m
1802 1420 l
1797 1426 m
1797 1437 l
1802 1443 m
1814 1443 l
1820 1437 m
1820 1426 l
stroke
stroke
newpath
2.00 setlinewidth
1241 1852 m
1262 1835 l
1283 1816 l
1304 1797 l
1324 1778 l
1343 1758 l
1363 1738 l
1382 1718 l
1404 1694 l
1423 1667 l
1442 1640 l
1460 1613 l
1479 1587 l
1500 1562 l
1524 1541 l
1543 1527 l
1562 1516 l
1582 1505 l
1602 1496 l
1623 1487 l
1645 1479 l
1666 1472 l
1686 1465 l
1706 1459 l
1727 1452 l
1747 1446 l
1767 1441 l
1788 1436 l
1808 1432 l
stroke
stroke
newpath
2.00 setlinewidth
1229 1851 m
1252 1874 l
1229 1874 m
1252 1851 l
1252 1857 m
1246 1851 l
1235 1851 m
1229 1857 l
1229 1868 m
1235 1874 l
1246 1874 m
1252 1868 l
1371 1722 m
1394 1745 l
1371 1745 m
1394 1722 l
1394 1728 m
1388 1722 l
1377 1722 m
1371 1728 l
1371 1739 m
1377 1745 l
1388 1745 m
1394 1739 l
1513 1537 m
1536 1560 l
1513 1560 m
1536 1537 l
1536 1543 m
1530 1537 l
1519 1537 m
1513 1543 l
1513 1554 m
1519 1560 l
1530 1560 m
1536 1554 l
1655 1464 m
1678 1487 l
1655 1487 m
1678 1464 l
1678 1470 m
1672 1464 l
1661 1464 m
1655 1470 l
1655 1481 m
1661 1487 l
1672 1487 m
1678 1481 l
1797 1423 m
1820 1446 l
1797 1446 m
1820 1423 l
1820 1429 m
1814 1423 l
1802 1423 m
1797 1429 l
1797 1440 m
1802 1446 l
1814 1446 m
1820 1440 l
stroke
stroke
newpath
2.00 setlinewidth
1241 1863 m
1262 1846 l
1284 1829 l
1304 1811 l
1324 1792 l
1344 1773 l
1363 1753 l
1382 1733 l
1404 1708 l
1424 1681 l
1442 1652 l
1460 1624 l
1479 1597 l
1500 1571 l
1524 1548 l
1543 1535 l
1562 1522 l
1582 1511 l
1602 1501 l
1623 1492 l
1645 1483 l
1666 1476 l
1686 1469 l
1706 1462 l
1726 1456 l
1747 1449 l
1767 1444 l
1787 1439 l
1808 1435 l
stroke
showpage

&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&& FIG3.PS  &&&&&&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
1011 2440 m
1013 2447 l
1013 2434 l
1011 2440 l
1007 2445 l
1001 2447 l
 994 2447 l
 988 2445 l
 983 2440 l
 983 2436 l
 986 2432 l
 988 2430 l
 992 2427 l
1005 2423 l
1009 2421 l
1013 2417 l
 983 2436 m
 988 2432 l
 992 2430 l
1005 2425 l
1009 2423 l
1011 2421 l
1013 2417 l
1013 2408 l
1009 2404 l
1003 2402 l
 996 2402 l
 990 2404 l
 986 2408 l
 983 2415 l
 983 2402 l
 986 2408 l
1031 2447 m
1031 2402 l
1033 2447 m
1033 2402 l
1024 2447 m
1050 2447 l
1056 2445 l
1059 2442 l
1061 2438 l
1061 2432 l
1059 2427 l
1056 2425 l
1050 2423 l
1033 2423 l
1050 2447 m
1054 2445 l
1056 2442 l
1059 2438 l
1059 2432 l
1056 2427 l
1054 2425 l
1050 2423 l
1024 2402 m
1039 2402 l
1078 2447 m
1078 2402 l
1080 2447 m
1080 2402 l
1093 2434 m
1093 2417 l
1071 2447 m
1106 2447 l
1106 2434 l
1104 2447 l
1080 2425 m
1093 2425 l
1071 2402 m
1106 2402 l
1106 2415 l
1104 2402 l
1149 2440 m
1151 2434 l
1151 2447 l
1149 2440 l
1144 2445 l
1138 2447 l
1134 2447 l
1127 2445 l
1123 2440 l
1121 2436 l
1119 2430 l
1119 2419 l
1121 2412 l
1123 2408 l
1127 2404 l
1134 2402 l
1138 2402 l
1144 2404 l
1149 2408 l
1151 2412 l
1134 2447 m
1129 2445 l
1125 2440 l
1123 2436 l
1121 2430 l
1121 2419 l
1123 2412 l
1125 2408 l
1129 2404 l
1134 2402 l
1168 2447 m
1168 2402 l
1170 2447 m
1170 2402 l
1162 2447 m
1177 2447 l
1162 2402 m
1177 2402 l
1192 2447 m
1192 2402 l
1194 2447 m
1194 2402 l
1207 2434 m
1207 2417 l
1185 2447 m
1220 2447 l
1220 2434 l
1217 2447 l
1194 2425 m
1207 2425 l
1185 2402 m
1200 2402 l
1235 2447 m
1235 2402 l
1237 2447 m
1237 2402 l
1228 2447 m
1243 2447 l
1228 2402 m
1243 2402 l
1284 2440 m
1286 2434 l
1286 2447 l
1284 2440 l
1280 2445 l
1273 2447 l
1269 2447 l
1262 2445 l
1258 2440 l
1256 2436 l
1254 2430 l
1254 2419 l
1256 2412 l
1258 2408 l
1262 2404 l
1269 2402 l
1273 2402 l
1280 2404 l
1284 2408 l
1286 2412 l
1269 2447 m
1265 2445 l
1260 2440 l
1258 2436 l
1256 2430 l
1256 2419 l
1258 2412 l
1260 2408 l
1265 2404 l
1269 2402 l
1338 2447 m
1338 2402 l
1340 2447 m
1340 2402 l
1365 2447 m
1365 2402 l
1368 2447 m
1368 2402 l
1331 2447 m
1346 2447 l
1359 2447 m
1374 2447 l
1340 2425 m
1365 2425 l
1331 2402 m
1346 2402 l
1359 2402 m
1374 2402 l
1389 2447 m
1389 2402 l
1391 2447 m
1391 2402 l
1404 2434 m
1404 2417 l
1383 2447 m
1417 2447 l
1417 2434 l
1415 2447 l
1391 2425 m
1404 2425 l
1383 2402 m
1417 2402 l
1417 2415 l
1415 2402 l
1445 2447 m
1430 2402 l
1445 2447 m
1460 2402 l
1445 2440 m
1458 2402 l
1434 2415 m
1453 2415 l
1426 2402 m
1438 2402 l
1451 2402 m
1464 2402 l
1486 2447 m
1486 2402 l
1488 2447 m
1488 2402 l
1473 2447 m
1471 2434 l
1471 2447 l
1503 2447 l
1503 2434 l
1501 2447 l
1479 2402 m
1494 2402 l
stroke
stroke
newpath
2.00 setlinewidth
1250 1034 m
1250 1004 l
1251 1034 m
1251 1004 l
1246 1034 m
1263 1034 l
1267 1032 l
1269 1031 l
1270 1028 l
1270 1025 l
1269 1022 l
1267 1021 l
1263 1019 l
1263 1034 m
1266 1032 l
1267 1031 l
1269 1028 l
1269 1025 l
1267 1022 l
1266 1021 l
1263 1019 l
1251 1019 m
1263 1019 l
1267 1018 l
1269 1016 l
1270 1014 l
1270 1009 l
1269 1006 l
1267 1005 l
1263 1004 l
1246 1004 l
1263 1019 m
1266 1018 l
1267 1016 l
1269 1014 l
1269 1009 l
1267 1006 l
1266 1005 l
1263 1004 l
1282 1034 m
1282 1004 l
1283 1034 m
1283 1004 l
1292 1025 m
1292 1014 l
1277 1034 m
1300 1034 l
1300 1025 l
1299 1034 l
1283 1019 m
1292 1019 l
1277 1004 m
1300 1004 l
1300 1012 l
1299 1004 l
1317 1034 m
1317 1004 l
1319 1034 m
1319 1004 l
1309 1034 m
1307 1025 l
1307 1034 l
1329 1034 l
1329 1025 l
1327 1034 l
1313 1004 m
1323 1004 l
1346 1034 m
1336 1004 l
1346 1034 m
1356 1004 l
1346 1029 m
1354 1004 l
1339 1012 m
1352 1012 l
1333 1004 m
1342 1004 l
1350 1004 m
1359 1004 l
stroke
stroke
newpath
2.00 setlinewidth
stroke
newpath
 661 2089 m
 673 2077 l
 684 2089 l
 673 2100 l
 661 2089 l
 734 2097 m
 733 2096 l
 734 2094 l
 736 2096 l
 736 2097 l
 734 2100 l
 732 2101 l
 727 2101 l
 723 2100 l
 720 2097 l
 719 2094 l
 717 2089 l
 717 2080 l
 719 2076 l
 722 2073 l
 726 2071 l
 729 2071 l
 733 2073 l
 736 2076 l
 737 2080 l
 737 2081 l
 736 2086 l
 733 2089 l
 729 2090 l
 727 2090 l
 723 2089 l
 720 2086 l
 719 2081 l
 727 2101 m
 724 2100 l
 722 2097 l
 720 2094 l
 719 2089 l
 719 2080 l
 720 2076 l
 723 2073 l
 726 2071 l
 729 2071 m
 732 2073 l
 734 2076 l
 736 2080 l
 736 2081 l
 734 2086 l
 732 2089 l
 729 2090 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1970 m
 684 1970 l
 684 1993 l
 661 1993 l
 661 1970 l
 724 1994 m
 720 1993 l
 719 1990 l
 719 1986 l
 720 1983 l
 724 1981 l
 730 1981 l
 734 1983 l
 736 1986 l
 736 1990 l
 734 1993 l
 730 1994 l
 724 1994 l
 724 1994 m
 722 1993 l
 720 1990 l
 720 1986 l
 722 1983 l
 724 1981 l
 730 1981 m
 733 1983 l
 734 1986 l
 734 1990 l
 733 1993 l
 730 1994 l
 724 1981 m
 720 1980 l
 719 1979 l
 717 1976 l
 717 1970 l
 719 1967 l
 720 1966 l
 724 1964 l
 730 1964 l
 734 1966 l
 736 1967 l
 737 1970 l
 737 1976 l
 736 1979 l
 734 1980 l
 730 1981 l
 724 1981 m
 722 1980 l
 720 1979 l
 719 1976 l
 719 1970 l
 720 1967 l
 722 1966 l
 724 1964 l
 730 1964 m
 733 1966 l
 734 1967 l
 736 1970 l
 736 1976 l
 734 1979 l
 733 1980 l
 730 1981 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1874 m
 667 1874 l
 673 1880 l
 673 1886 m
 673 1880 l
 679 1874 l
 684 1874 m
 679 1874 l
 673 1868 l
 673 1863 m
 673 1868 l
 667 1874 l
 722 1881 m
 724 1883 l
 729 1887 l
 729 1857 l
 727 1886 m
 727 1857 l
 722 1857 m
 734 1857 l
 754 1887 m
 750 1886 l
 747 1881 l
 746 1874 l
 746 1870 l
 747 1863 l
 750 1858 l
 754 1857 l
 757 1857 l
 762 1858 l
 764 1863 l
 766 1870 l
 766 1874 l
 764 1881 l
 762 1886 l
 757 1887 l
 754 1887 l
 754 1887 m
 752 1886 l
 750 1884 l
 749 1881 l
 747 1874 l
 747 1870 l
 749 1863 l
 750 1860 l
 752 1858 l
 754 1857 l
 757 1857 m
 760 1858 l
 762 1860 l
 763 1863 l
 764 1870 l
 764 1874 l
 763 1881 l
 762 1884 l
 760 1886 l
 757 1887 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1756 m
 667 1761 l
 667 1773 l
 661 1778 m
 667 1773 l
 679 1773 l
 684 1778 m
 679 1773 l
 679 1761 l
 684 1756 m
 679 1761 l
 667 1761 l
 722 1774 m
 724 1776 l
 729 1780 l
 729 1750 l
 727 1778 m
 727 1750 l
 722 1750 m
 734 1750 l
 747 1774 m
 749 1773 l
 747 1771 l
 746 1773 l
 746 1774 l
 747 1777 l
 749 1778 l
 753 1780 l
 759 1780 l
 763 1778 l
 764 1777 l
 766 1774 l
 766 1771 l
 764 1768 l
 760 1766 l
 753 1763 l
 750 1761 l
 747 1758 l
 746 1754 l
 746 1750 l
 759 1780 m
 762 1778 l
 763 1777 l
 764 1774 l
 764 1771 l
 763 1768 l
 759 1766 l
 753 1763 l
 746 1753 m
 747 1754 l
 750 1754 l
 757 1751 l
 762 1751 l
 764 1753 l
 766 1754 l
 750 1754 m
 757 1750 l
 763 1750 l
 764 1751 l
 766 1754 l
 766 1757 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1660 m
 684 1660 l
 673 1671 m
 673 1648 l
 679 1648 m
 667 1648 l
 661 1654 m
 661 1665 l
 667 1671 m
 679 1671 l
 684 1665 m
 684 1654 l
 722 1667 m
 724 1668 l
 729 1673 l
 729 1643 l
 727 1671 m
 727 1643 l
 722 1643 m
 734 1643 l
 759 1670 m
 759 1643 l
 760 1673 m
 760 1643 l
 760 1673 m
 744 1651 l
 767 1651 l
 754 1643 m
 764 1643 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1541 m
 684 1564 l
 661 1564 m
 684 1541 l
 684 1547 m
 679 1541 l
 667 1541 m
 661 1547 l
 661 1558 m
 667 1564 l
 679 1564 m
 684 1558 l
 722 1560 m
 724 1561 l
 729 1565 l
 729 1535 l
 727 1564 m
 727 1535 l
 722 1535 m
 734 1535 l
 763 1561 m
 762 1560 l
 763 1558 l
 764 1560 l
 764 1561 l
 763 1564 l
 760 1565 l
 756 1565 l
 752 1564 l
 749 1561 l
 747 1558 l
 746 1553 l
 746 1544 l
 747 1540 l
 750 1537 l
 754 1535 l
 757 1535 l
 762 1537 l
 764 1540 l
 766 1544 l
 766 1545 l
 764 1550 l
stroke
newpath
 764 1550 m
 762 1553 l
 757 1554 l
 756 1554 l
 752 1553 l
 749 1550 l
 747 1545 l
 756 1565 m
 753 1564 l
 750 1561 l
 749 1558 l
 747 1553 l
 747 1544 l
 749 1540 l
 752 1537 l
 754 1535 l
 757 1535 m
 760 1537 l
 763 1540 l
 764 1544 l
 764 1545 l
 763 1550 l
 760 1553 l
 757 1554 l
 531 2324 m
 531 1124 l
 531 1124 m
2092 1124 l
2092 1124 m
2092 2324 l
2092 2324 m
 531 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 656 1351 m
 673 1334 l
 690 1351 l
 673 1368 l
 656 1351 l
 798 1447 m
 815 1430 l
 832 1447 l
 815 1464 l
 798 1447 l
 940 1574 m
 957 1557 l
 974 1574 l
 957 1591 l
 940 1574 l
1081 1745 m
1099 1728 l
1116 1745 l
1099 1762 l
1081 1745 l
1223 1909 m
1241 1892 l
1258 1909 l
1241 1926 l
1223 1909 l
1365 1783 m
1382 1766 l
1400 1783 l
1382 1800 l
1365 1783 l
1507 1367 m
1524 1349 l
1542 1367 l
1524 1384 l
1507 1367 l
1649 1276 m
1666 1258 l
1683 1276 l
1666 1293 l
1649 1276 l
1791 1232 m
1808 1215 l
1825 1232 l
1808 1249 l
1791 1232 l
1933 1212 m
1950 1194 l
1967 1212 l
1950 1229 l
1933 1212 l
stroke
stroke
newpath
2.00 setlinewidth
 559 1124 m
 559 1141 l
 616 1124 m
 616 1141 l
 673 1124 m
 673 1175 l
 730 1124 m
 730 1141 l
 786 1124 m
 786 1141 l
 843 1124 m
 843 1141 l
 900 1124 m
 900 1141 l
 957 1124 m
 957 1175 l
1013 1124 m
1013 1141 l
1070 1124 m
1070 1141 l
1127 1124 m
1127 1141 l
1184 1124 m
1184 1141 l
1241 1124 m
1241 1175 l
1297 1124 m
1297 1141 l
1354 1124 m
1354 1141 l
1411 1124 m
1411 1141 l
1468 1124 m
1468 1141 l
1524 1124 m
1524 1175 l
1581 1124 m
1581 1141 l
1638 1124 m
1638 1141 l
1695 1124 m
1695 1141 l
1751 1124 m
1751 1141 l
1808 1124 m
1808 1175 l
1865 1124 m
1865 1141 l
1922 1124 m
1922 1141 l
1978 1124 m
1978 1141 l
2035 1124 m
2035 1141 l
2092 1124 m
2092 1175 l
stroke
stroke
newpath
2.00 setlinewidth
 638 1095 m
 633 1094 l
 631 1090 l
 629 1083 l
 629 1078 l
 631 1071 l
 633 1067 l
 638 1065 l
 641 1065 l
 645 1067 l
 648 1071 l
 649 1078 l
 649 1083 l
 648 1090 l
 645 1094 l
 641 1095 l
 638 1095 l
 638 1095 m
 635 1094 l
 633 1093 l
 632 1090 l
 631 1083 l
 631 1078 l
 632 1071 l
 633 1068 l
 635 1067 l
 638 1065 l
 641 1065 m
 643 1067 l
 645 1068 l
 646 1071 l
 648 1078 l
 648 1083 l
 646 1090 l
 645 1093 l
 643 1094 l
 641 1095 l
 661 1068 m
 659 1067 l
 661 1065 l
 662 1067 l
 661 1068 l
 685 1093 m
 685 1065 l
 686 1095 m
 686 1065 l
 686 1095 m
 671 1074 l
 694 1074 l
 681 1065 m
 691 1065 l
 922 1095 m
 917 1094 l
 914 1090 l
 913 1083 l
 913 1078 l
 914 1071 l
 917 1067 l
 922 1065 l
 924 1065 l
 929 1067 l
 932 1071 l
 933 1078 l
 933 1083 l
 932 1090 l
 929 1094 l
 924 1095 l
 922 1095 l
 922 1095 m
 919 1094 l
 917 1093 l
 916 1090 l
 914 1083 l
 914 1078 l
 916 1071 l
 917 1068 l
 919 1067 l
 922 1065 l
 924 1065 m
 927 1067 l
 929 1068 l
 930 1071 l
 932 1078 l
 932 1083 l
 930 1090 l
 929 1093 l
 927 1094 l
 924 1095 l
 944 1068 m
 943 1067 l
 944 1065 l
 946 1067 l
 944 1068 l
 973 1091 m
 972 1090 l
 973 1088 l
 975 1090 l
 975 1091 l
 973 1094 l
 970 1095 l
 966 1095 l
 962 1094 l
 959 1091 l
 957 1088 l
 956 1083 l
 956 1074 l
 957 1070 l
 960 1067 l
 964 1065 l
 967 1065 l
 972 1067 l
 975 1070 l
 976 1074 l
 976 1075 l
 975 1080 l
 972 1083 l
 967 1084 l
 966 1084 l
 962 1083 l
 959 1080 l
 957 1075 l
 966 1095 m
 963 1094 l
 960 1091 l
 959 1088 l
 957 1083 l
 957 1074 l
 959 1070 l
 962 1067 l
 964 1065 l
 967 1065 m
 970 1067 l
 973 1070 l
 975 1074 l
 975 1075 l
 973 1080 l
 970 1083 l
 967 1084 l
1205 1095 m
1201 1094 l
1198 1090 l
1197 1083 l
1197 1078 l
1198 1071 l
1201 1067 l
1205 1065 l
1208 1065 l
1213 1067 l
1215 1071 l
1217 1078 l
1217 1083 l
1215 1090 l
1213 1094 l
1208 1095 l
1205 1095 l
1205 1095 m
1203 1094 l
1201 1093 l
1200 1090 l
1198 1083 l
1198 1078 l
1200 1071 l
1201 1068 l
stroke
newpath
1201 1068 m
1203 1067 l
1205 1065 l
1208 1065 m
1211 1067 l
1213 1068 l
1214 1071 l
1215 1078 l
1215 1083 l
1214 1090 l
1213 1093 l
1211 1094 l
1208 1095 l
1228 1068 m
1227 1067 l
1228 1065 l
1230 1067 l
1228 1068 l
1247 1095 m
1243 1094 l
1241 1091 l
1241 1087 l
1243 1084 l
1247 1083 l
1253 1083 l
1257 1084 l
1258 1087 l
1258 1091 l
1257 1094 l
1253 1095 l
1247 1095 l
1247 1095 m
1244 1094 l
1243 1091 l
1243 1087 l
1244 1084 l
1247 1083 l
1253 1083 m
1255 1084 l
1257 1087 l
1257 1091 l
1255 1094 l
1253 1095 l
1247 1083 m
1243 1081 l
1241 1080 l
1240 1077 l
1240 1071 l
1241 1068 l
1243 1067 l
1247 1065 l
1253 1065 l
1257 1067 l
1258 1068 l
1260 1071 l
1260 1077 l
1258 1080 l
1257 1081 l
1253 1083 l
1247 1083 m
1244 1081 l
1243 1080 l
1241 1077 l
1241 1071 l
1243 1068 l
1244 1067 l
1247 1065 l
1253 1065 m
1255 1067 l
1257 1068 l
1258 1071 l
1258 1077 l
1257 1080 l
1255 1081 l
1253 1083 l
1516 1090 m
1519 1091 l
1523 1095 l
1523 1065 l
1522 1094 m
1522 1065 l
1516 1065 m
1529 1065 l
1769 1090 m
1772 1091 l
1776 1095 l
1776 1065 l
1774 1094 m
1774 1065 l
1769 1065 m
1782 1065 l
1796 1068 m
1794 1067 l
1796 1065 l
1797 1067 l
1796 1068 l
1809 1090 m
1810 1088 l
1809 1087 l
1807 1088 l
1807 1090 l
1809 1093 l
1810 1094 l
1815 1095 l
1820 1095 l
1825 1094 l
1826 1093 l
1827 1090 l
1827 1087 l
1826 1084 l
1822 1081 l
1815 1078 l
1812 1077 l
1809 1074 l
1807 1070 l
1807 1065 l
1820 1095 m
1823 1094 l
1825 1093 l
1826 1090 l
1826 1087 l
1825 1084 l
1820 1081 l
1815 1078 l
1807 1068 m
1809 1070 l
1812 1070 l
1819 1067 l
1823 1067 l
1826 1068 l
1827 1070 l
1812 1070 m
1819 1065 l
1825 1065 l
1826 1067 l
1827 1070 l
1827 1073 l
2053 1090 m
2055 1091 l
2060 1095 l
2060 1065 l
2058 1094 m
2058 1065 l
2053 1065 m
2065 1065 l
2080 1068 m
2078 1067 l
2080 1065 l
2081 1067 l
2080 1068 l
2104 1093 m
2104 1065 l
2105 1095 m
2105 1065 l
2105 1095 m
2090 1074 l
2113 1074 l
2100 1065 m
2110 1065 l
stroke
stroke
newpath
2.00 setlinewidth
 559 2307 m
 559 2324 l
 616 2307 m
 616 2324 l
 673 2273 m
 673 2324 l
 730 2307 m
 730 2324 l
 786 2307 m
 786 2324 l
 843 2307 m
 843 2324 l
 900 2307 m
 900 2324 l
 957 2273 m
 957 2324 l
1013 2307 m
1013 2324 l
1070 2307 m
1070 2324 l
1127 2307 m
1127 2324 l
1184 2307 m
1184 2324 l
1241 2273 m
1241 2324 l
1297 2307 m
1297 2324 l
1354 2307 m
1354 2324 l
1411 2307 m
1411 2324 l
1468 2307 m
1468 2324 l
1524 2273 m
1524 2324 l
1581 2307 m
1581 2324 l
1638 2307 m
1638 2324 l
1695 2307 m
1695 2324 l
1751 2307 m
1751 2324 l
1808 2273 m
1808 2324 l
1865 2307 m
1865 2324 l
1922 2307 m
1922 2324 l
1978 2307 m
1978 2324 l
2035 2307 m
2035 2324 l
2092 2273 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 531 1124 m
 582 1124 l
 531 1167 m
 548 1167 l
 531 1209 m
 548 1209 l
 531 1252 m
 548 1252 l
 531 1295 m
 548 1295 l
 531 1338 m
 582 1338 l
 531 1381 m
 548 1381 l
 531 1424 m
 548 1424 l
 531 1467 m
 548 1467 l
 531 1510 m
 548 1510 l
 531 1553 m
 582 1553 l
 531 1595 m
 548 1595 l
 531 1638 m
 548 1638 l
 531 1681 m
 548 1681 l
 531 1724 m
 548 1724 l
 531 1767 m
 582 1767 l
 531 1810 m
 548 1810 l
 531 1853 m
 548 1853 l
 531 1896 m
 548 1896 l
 531 1939 m
 548 1939 l
 531 1981 m
 582 1981 l
 531 2024 m
 548 2024 l
 531 2067 m
 548 2067 l
 531 2110 m
 548 2110 l
 531 2153 m
 548 2153 l
 531 2196 m
 582 2196 l
 531 2239 m
 548 2239 l
 531 2282 m
 548 2282 l
 531 2324 m
 548 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 496 1137 m
 492 1135 l
 489 1131 l
 487 1124 l
 487 1119 l
 489 1112 l
 492 1108 l
 496 1107 l
 499 1107 l
 503 1108 l
 506 1112 l
 507 1119 l
 507 1124 l
 506 1131 l
 503 1135 l
 499 1137 l
 496 1137 l
 496 1137 m
 493 1135 l
 492 1134 l
 490 1131 l
 489 1124 l
 489 1119 l
 490 1112 l
 492 1109 l
 493 1108 l
 496 1107 l
stroke
newpath
 499 1107 m
 502 1108 l
 503 1109 l
 504 1112 l
 506 1119 l
 506 1124 l
 504 1131 l
 503 1134 l
 502 1135 l
 499 1137 l
 492 1345 m
 494 1347 l
 499 1351 l
 499 1321 l
 497 1350 m
 497 1321 l
 492 1321 m
 504 1321 l
 489 1560 m
 490 1558 l
 489 1557 l
 487 1558 l
 487 1560 l
 489 1563 l
 490 1564 l
 494 1565 l
 500 1565 l
 504 1564 l
 506 1563 l
 507 1560 l
 507 1557 l
 506 1554 l
 502 1551 l
 494 1548 l
 492 1547 l
 489 1544 l
 487 1540 l
 487 1535 l
 500 1565 m
 503 1564 l
 504 1563 l
 506 1560 l
 506 1557 l
 504 1554 l
 500 1551 l
 494 1548 l
 487 1538 m
 489 1540 l
 492 1540 l
 499 1537 l
 503 1537 l
 506 1538 l
 507 1540 l
 492 1540 m
 499 1535 l
 504 1535 l
 506 1537 l
 507 1540 l
 507 1543 l
 489 1774 m
 490 1773 l
 489 1771 l
 487 1773 l
 487 1774 l
 489 1777 l
 490 1778 l
 494 1780 l
 500 1780 l
 504 1778 l
 506 1776 l
 506 1771 l
 504 1768 l
 500 1767 l
 496 1767 l
 500 1780 m
 503 1778 l
 504 1776 l
 504 1771 l
 503 1768 l
 500 1767 l
 500 1767 m
 503 1766 l
 506 1763 l
 507 1760 l
 507 1756 l
 506 1753 l
 504 1751 l
 500 1750 l
 494 1750 l
 490 1751 l
 489 1753 l
 487 1756 l
 487 1757 l
 489 1758 l
 490 1757 l
 489 1756 l
 504 1764 m
 506 1760 l
 506 1756 l
 504 1753 l
 503 1751 l
 500 1750 l
 500 1991 m
 500 1964 l
 502 1994 m
 502 1964 l
 502 1994 m
 486 1973 l
 509 1973 l
 496 1964 m
 506 1964 l
 490 2209 m
 487 2194 l
 487 2194 m
 490 2197 l
 494 2199 l
 499 2199 l
 503 2197 l
 506 2194 l
 507 2190 l
 507 2187 l
 506 2183 l
 503 2180 l
 499 2179 l
 494 2179 l
 490 2180 l
 489 2181 l
 487 2184 l
 487 2186 l
 489 2187 l
 490 2186 l
 489 2184 l
 499 2199 m
 502 2197 l
 504 2194 l
 506 2190 l
 506 2187 l
 504 2183 l
 502 2180 l
 499 2179 l
 490 2209 m
 504 2209 l
 490 2207 m
 497 2207 l
 504 2209 l
stroke
stroke
newpath
2.00 setlinewidth
2041 1124 m
2092 1124 l
2075 1167 m
2092 1167 l
2075 1209 m
2092 1209 l
2075 1252 m
2092 1252 l
2075 1295 m
2092 1295 l
2041 1338 m
2092 1338 l
2075 1381 m
2092 1381 l
2075 1424 m
2092 1424 l
2075 1467 m
2092 1467 l
2075 1510 m
2092 1510 l
2041 1553 m
2092 1553 l
2075 1595 m
2092 1595 l
2075 1638 m
2092 1638 l
2075 1681 m
2092 1681 l
2075 1724 m
2092 1724 l
2041 1767 m
2092 1767 l
2075 1810 m
2092 1810 l
2075 1853 m
2092 1853 l
2075 1896 m
2092 1896 l
2075 1939 m
2092 1939 l
2041 1981 m
2092 1981 l
2075 2024 m
2092 2024 l
2075 2067 m
2092 2067 l
2075 2110 m
2092 2110 l
2075 2153 m
2092 2153 l
2041 2196 m
2092 2196 l
2075 2239 m
2092 2239 l
2075 2282 m
2092 2282 l
2075 2324 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 673 1351 m
 698 1365 l
 722 1381 l
 745 1396 l
 769 1413 l
 792 1430 l
 815 1447 l
 840 1466 l
 865 1486 l
 889 1507 l
 913 1528 l
 935 1550 l
 957 1574 l
 981 1602 l
1005 1630 l
1028 1659 l
1052 1688 l
1075 1716 l
1099 1745 l
1122 1772 l
1145 1800 l
1169 1828 l
1193 1855 l
1217 1882 l
1241 1909 l
1266 1925 l
1290 1920 l
1314 1899 l
1337 1866 l
1360 1825 l
1382 1783 l
1411 1713 l
1427 1639 l
1440 1564 l
1456 1491 l
1481 1424 l
1524 1367 l
1545 1347 l
1567 1329 l
1590 1313 l
1615 1298 l
1640 1286 l
1666 1276 l
1690 1268 l
1713 1260 l
1737 1252 l
1760 1244 l
1784 1238 l
1808 1232 l
1832 1228 l
1855 1224 l
1879 1220 l
1903 1216 l
1926 1214 l
1950 1212 l
stroke
stroke
newpath
2.00 setlinewidth
 656 1250 m
 690 1250 l
 690 1284 l
 656 1284 l
 656 1250 l
 798 1385 m
 832 1385 l
 832 1419 l
 798 1419 l
 798 1385 l
 940 1516 m
 974 1516 l
 974 1550 l
 940 1550 l
 940 1516 l
1081 1604 m
1116 1604 l
1116 1639 l
1081 1639 l
1081 1604 l
1223 1811 m
1258 1811 l
1258 1845 l
1223 1845 l
1223 1811 l
1365 1961 m
1400 1961 l
1400 1995 l
1365 1995 l
1365 1961 l
1507 1435 m
1542 1435 l
1542 1469 l
1507 1469 l
1507 1435 l
1649 1283 m
1683 1283 l
1683 1317 l
1649 1317 l
1649 1283 l
1791 1226 m
1825 1226 l
1825 1260 l
stroke
newpath
1825 1260 m
1791 1260 l
1791 1226 l
1933 1201 m
1967 1201 l
1967 1235 l
1933 1235 l
1933 1201 l
stroke
stroke
newpath
2.00 setlinewidth
 673 1267 m
 696 1290 l
 720 1312 l
 744 1334 l
 767 1357 l
 791 1379 l
 815 1402 l
 838 1424 l
 862 1446 l
 885 1468 l
 909 1490 l
 933 1511 l
 957 1533 l
 979 1550 l
1003 1564 l
1028 1577 l
1053 1590 l
1077 1604 l
1099 1622 l
1127 1653 l
1151 1686 l
1174 1721 l
1195 1757 l
1217 1793 l
1241 1828 l
1256 1848 l
1279 1876 l
1307 1909 l
1336 1940 l
1363 1964 l
1382 1978 l
1422 1962 l
1446 1887 l
1460 1775 l
1473 1649 l
1492 1534 l
1524 1452 l
1545 1422 l
1565 1393 l
1587 1365 l
1610 1339 l
1636 1317 l
1666 1300 l
1690 1289 l
1713 1278 l
1736 1268 l
1760 1258 l
1784 1250 l
1808 1243 l
1832 1238 l
1855 1233 l
1879 1228 l
1902 1224 l
1926 1220 l
1950 1218 l
stroke
stroke
newpath
2.00 setlinewidth
 656 1218 m
 664 1218 l
 673 1226 l
 673 1235 m
 673 1226 l
 681 1218 l
 690 1218 m
 681 1218 l
 673 1209 l
 673 1201 m
 673 1209 l
 664 1218 l
 798 1354 m
 806 1354 l
 815 1363 l
 815 1372 m
 815 1363 l
 823 1354 l
 832 1354 m
 823 1354 l
 815 1346 l
 815 1337 m
 815 1346 l
 806 1354 l
 940 1480 m
 948 1480 l
 957 1489 l
 957 1498 m
 957 1489 l
 965 1480 l
 974 1480 m
 965 1480 l
 957 1472 l
 957 1463 m
 957 1472 l
 948 1480 l
1081 1645 m
1090 1645 l
1099 1654 l
1099 1662 m
1099 1654 l
1107 1645 l
1116 1645 m
1107 1645 l
1099 1637 l
1099 1628 m
1099 1637 l
1090 1645 l
1223 1760 m
1232 1760 l
1241 1768 l
1241 1777 m
1241 1768 l
1249 1760 l
1258 1760 m
1249 1760 l
1241 1751 l
1241 1742 m
1241 1751 l
1232 1760 l
1365 2000 m
1374 2000 l
1382 2008 l
1382 2017 m
1382 2008 l
1391 2000 l
1400 2000 m
1391 2000 l
1382 1991 l
1382 1982 m
1382 1991 l
1374 2000 l
1507 1537 m
1516 1537 l
1524 1546 l
1524 1554 m
1524 1546 l
1533 1537 l
1542 1537 m
1533 1537 l
1524 1529 l
1524 1520 m
1524 1529 l
1516 1537 l
1649 1305 m
1658 1305 l
1666 1314 l
1666 1322 m
1666 1314 l
1675 1305 l
1683 1305 m
1675 1305 l
1666 1296 l
1666 1288 m
1666 1296 l
1658 1305 l
1791 1252 m
1800 1252 l
1808 1260 l
1808 1269 m
1808 1260 l
1817 1252 l
1825 1252 m
1817 1252 l
1808 1243 l
1808 1234 m
1808 1243 l
1800 1252 l
1933 1228 m
1942 1228 l
1950 1237 l
1950 1245 m
1950 1237 l
1959 1228 l
1967 1228 m
1959 1228 l
1950 1220 l
1950 1211 m
1950 1220 l
1942 1228 l
stroke
stroke
newpath
2.00 setlinewidth
 673 1218 m
 696 1241 l
 720 1264 l
 743 1287 l
 767 1309 l
 791 1332 l
 815 1354 l
 838 1376 l
 862 1397 l
 886 1418 l
 910 1438 l
 933 1459 l
 957 1480 l
 982 1506 l
1006 1533 l
1029 1561 l
1052 1590 l
1075 1618 l
1099 1645 l
1120 1666 l
1144 1686 l
1168 1704 l
1192 1722 l
1217 1740 l
1241 1760 l
1259 1786 l
1282 1833 l
1309 1889 l
1337 1944 l
1362 1984 l
1382 2000 l
1411 1968 l
1439 1892 l
1464 1790 l
1487 1683 l
1507 1592 l
1524 1537 l
1544 1494 l
1562 1449 l
1581 1405 l
1602 1365 l
1630 1331 l
1666 1305 l
1689 1294 l
1712 1283 l
1735 1273 l
1759 1265 l
1784 1257 l
1808 1252 l
1832 1247 l
1855 1242 l
1879 1238 l
1902 1233 l
1926 1230 l
1950 1228 l
stroke
stroke
newpath
2.00 setlinewidth
 798 1173 m
 806 1182 l
 806 1199 l
 798 1208 m
 806 1199 l
 823 1199 l
 832 1208 m
 823 1199 l
 823 1182 l
 832 1173 m
 823 1182 l
 806 1182 l
 940 1500 m
 948 1508 l
 948 1525 l
 940 1534 m
 948 1525 l
 965 1525 l
 974 1534 m
 965 1525 l
 965 1508 l
 974 1500 m
 965 1508 l
 948 1508 l
1081 1731 m
1090 1740 l
1090 1757 l
1081 1766 m
1090 1757 l
1107 1757 l
1116 1766 m
1107 1757 l
1107 1740 l
1116 1731 m
1107 1740 l
1090 1740 l
1223 1901 m
1232 1910 l
1232 1927 l
1223 1936 m
1232 1927 l
1249 1927 l
1258 1936 m
1249 1927 l
1249 1910 l
1258 1901 m
1249 1910 l
1232 1910 l
1365 1981 m
1374 1989 l
1374 2007 l
1365 2015 m
1374 2007 l
1391 2007 l
1400 2015 m
1391 2007 l
1391 1989 l
1400 1981 m
1391 1989 l
1374 1989 l
1507 1600 m
1516 1608 l
1516 1625 l
stroke
newpath
1516 1625 m
1507 1634 m
1516 1625 l
1533 1625 l
1542 1634 m
1533 1625 l
1533 1608 l
1542 1600 m
1533 1608 l
1516 1608 l
1649 1276 m
1658 1284 l
1658 1301 l
1649 1310 m
1658 1301 l
1675 1301 l
1683 1310 m
1675 1301 l
1675 1284 l
1683 1276 m
1675 1284 l
1658 1284 l
1791 1227 m
1800 1236 l
1800 1253 l
1791 1261 m
1800 1253 l
1817 1253 l
1825 1261 m
1817 1253 l
1817 1236 l
1825 1227 m
1817 1236 l
1800 1236 l
1933 1203 m
1942 1212 l
1942 1229 l
1933 1238 m
1942 1229 l
1959 1229 l
1967 1238 m
1959 1229 l
1959 1212 l
1967 1203 m
1959 1212 l
1942 1212 l
stroke
stroke
newpath
2.00 setlinewidth
 815 1191 m
 836 1246 l
 858 1301 l
 881 1356 l
 905 1410 l
 930 1464 l
 957 1517 l
 978 1557 l
1001 1596 l
1024 1635 l
1048 1673 l
1073 1711 l
1099 1749 l
1121 1778 l
1143 1807 l
1167 1836 l
1191 1863 l
1216 1891 l
1241 1919 l
1264 1945 l
1290 1971 l
1316 1994 l
1341 2009 l
1364 2011 l
1382 1998 l
1413 1944 l
1439 1881 l
1462 1812 l
1483 1742 l
1503 1676 l
1524 1617 l
1545 1559 l
1562 1501 l
1580 1443 l
1601 1388 l
1629 1337 l
1666 1293 l
1686 1278 l
1708 1267 l
1732 1259 l
1757 1253 l
1783 1249 l
1808 1244 l
1832 1240 l
1855 1235 l
1879 1231 l
1903 1226 l
1926 1223 l
1950 1221 l
stroke
stroke
newpath
2.00 setlinewidth
1223 1586 m
1258 1586 l
1241 1603 m
1241 1569 l
1249 1569 m
1232 1569 l
1223 1577 m
1223 1594 l
1232 1603 m
1249 1603 l
1258 1594 m
1258 1577 l
1365 1913 m
1400 1913 l
1382 1930 m
1382 1896 l
1391 1896 m
1374 1896 l
1365 1904 m
1365 1921 l
1374 1930 m
1391 1930 l
1400 1921 m
1400 1904 l
1507 1793 m
1542 1793 l
1524 1810 m
1524 1776 l
1533 1776 m
1516 1776 l
1507 1784 m
1507 1801 l
1516 1810 m
1533 1810 l
1542 1801 m
1542 1784 l
1649 1364 m
1683 1364 l
1666 1381 m
1666 1347 l
1675 1347 m
1658 1347 l
1649 1355 m
1649 1372 l
1658 1381 m
1675 1381 l
1683 1372 m
1683 1355 l
1791 1228 m
1825 1228 l
1808 1245 m
1808 1210 l
1817 1210 m
1800 1210 l
1791 1219 m
1791 1236 l
1800 1245 m
1817 1245 l
1825 1236 m
1825 1219 l
stroke
stroke
newpath
2.00 setlinewidth
1241 1586 m
1251 1630 l
1265 1684 l
1281 1741 l
1300 1797 l
1323 1848 l
1350 1888 l
1382 1913 l
1404 1915 l
1427 1907 l
1450 1890 l
1473 1868 l
1494 1842 l
1512 1816 l
1524 1793 l
1549 1733 l
1568 1671 l
1585 1609 l
1602 1546 l
1619 1484 l
1640 1423 l
1666 1364 l
1681 1336 l
1697 1308 l
1714 1282 l
1734 1259 l
1756 1241 l
1780 1230 l
1808 1228 l
stroke
stroke
newpath
2.00 setlinewidth
1223 1276 m
1258 1310 l
1223 1310 m
1258 1276 l
1258 1285 m
1249 1276 l
1232 1276 m
1223 1285 l
1223 1302 m
1232 1310 l
1249 1310 m
1258 1302 l
1365 1814 m
1400 1848 l
1365 1848 m
1400 1814 l
1400 1822 m
1391 1814 l
1374 1814 m
1365 1822 l
1365 1839 m
1374 1848 l
1391 1848 m
1400 1839 l
1507 2122 m
1542 2156 l
1507 2156 m
1542 2122 l
1542 2131 m
1533 2122 l
1516 2122 m
1507 2131 l
1507 2148 m
1516 2156 l
1533 2156 m
1542 2148 l
1649 1337 m
1683 1371 l
1649 1371 m
1683 1337 l
1683 1345 m
1675 1337 l
1658 1337 m
1649 1345 l
1649 1362 m
1658 1371 l
1675 1371 m
1683 1362 l
1791 1235 m
1825 1269 l
1791 1269 m
1825 1235 l
1825 1243 m
1817 1235 l
1800 1235 m
1791 1243 l
1791 1260 m
1800 1269 l
1817 1269 m
1825 1260 l
stroke
stroke
newpath
2.00 setlinewidth
1241 1293 m
1258 1371 l
1277 1448 l
1297 1525 l
1318 1601 l
1339 1678 l
1361 1754 l
1382 1831 l
1391 1855 l
1410 1901 l
1434 1960 l
1462 2023 l
1488 2080 l
1510 2122 l
1524 2139 l
1549 2104 l
1573 2002 l
1596 1858 l
1617 1696 l
1636 1542 l
1653 1420 l
1666 1354 l
1680 1328 l
1700 1302 l
1724 1277 l
1749 1257 l
1773 1244 l
1794 1242 l
1808 1252 l
stroke
showpage

&&&&&&&&&&&&&&&&&&&&&&&&&&&&& FIG4.PS  &&&&&&&&&&&&&&&&&&&&&&&&&&&&&&&
/m {moveto} def
/l {lineto} def
 0.24 0.24 scale
1.415 setmiterlimit
stroke
newpath
1.00 setlinewidth
stroke
2.00 setlinewidth
 936 2447 m
 936 2402 l
 938 2447 m
 938 2402 l
 930 2447 m
 956 2447 l
 962 2445 l
 964 2442 l
 966 2438 l
 966 2434 l
 964 2430 l
 962 2427 l
 956 2425 l
 956 2447 m
 960 2445 l
 962 2442 l
 964 2438 l
 964 2434 l
 962 2430 l
 960 2427 l
 956 2425 l
 938 2425 m
 956 2425 l
 962 2423 l
 964 2421 l
 966 2417 l
 966 2410 l
 964 2406 l
 962 2404 l
 956 2402 l
 930 2402 l
 956 2425 m
 960 2423 l
 962 2421 l
 964 2417 l
 964 2410 l
 962 2406 l
 960 2404 l
 956 2402 l
 983 2447 m
 983 2402 l
 986 2447 m
 986 2402 l
 977 2447 m
 992 2447 l
 977 2402 m
 992 2402 l
1007 2447 m
1007 2402 l
1009 2447 m
1035 2406 l
1009 2442 m
1035 2402 l
1035 2447 m
1035 2402 l
1001 2447 m
1009 2447 l
1029 2447 m
1041 2447 l
1001 2402 m
1014 2402 l
1056 2447 m
1056 2402 l
1059 2447 m
1059 2402 l
1050 2447 m
1071 2447 l
1078 2445 l
1082 2440 l
1084 2436 l
1086 2430 l
1086 2419 l
1084 2412 l
1082 2408 l
1078 2404 l
1071 2402 l
1050 2402 l
1071 2447 m
1076 2445 l
1080 2440 l
1082 2436 l
1084 2430 l
1084 2419 l
1082 2412 l
1080 2408 l
1076 2404 l
1071 2402 l
1104 2447 m
1104 2402 l
1106 2447 m
1106 2402 l
1119 2434 m
1119 2417 l
1097 2447 m
1132 2447 l
1132 2434 l
1129 2447 l
1106 2425 m
1119 2425 l
1097 2402 m
1132 2402 l
1132 2415 l
1129 2402 l
1149 2447 m
1149 2402 l
1151 2447 m
1151 2402 l
1142 2447 m
1168 2447 l
1174 2445 l
1177 2442 l
1179 2438 l
1179 2434 l
1177 2430 l
1174 2427 l
1168 2425 l
1151 2425 l
1168 2447 m
1172 2445 l
1174 2442 l
1177 2438 l
1177 2434 l
1174 2430 l
1172 2427 l
1168 2425 l
1142 2402 m
1157 2402 l
1162 2425 m
1166 2423 l
1168 2421 l
1174 2406 l
1177 2404 l
1179 2404 l
1181 2406 l
1166 2423 m
1168 2419 l
1172 2404 l
1174 2402 l
1179 2402 l
1181 2406 l
1181 2408 l
1256 2440 m
1258 2434 l
1258 2447 l
1256 2440 l
1252 2445 l
1245 2447 l
1241 2447 l
1235 2445 l
1230 2440 l
1228 2436 l
1226 2430 l
1226 2419 l
1228 2412 l
1230 2408 l
1235 2404 l
1241 2402 l
1245 2402 l
1252 2404 l
1256 2408 l
1258 2412 l
1241 2447 m
1237 2445 l
1232 2440 l
1230 2436 l
1228 2430 l
1228 2419 l
1230 2412 l
1232 2408 l
1237 2404 l
1241 2402 l
1275 2447 m
1275 2415 l
1278 2408 l
1282 2404 l
1288 2402 l
1293 2402 l
1299 2404 l
1303 2408 l
1305 2415 l
1305 2447 l
1278 2447 m
1278 2415 l
1280 2408 l
1284 2404 l
1288 2402 l
1269 2447 m
1284 2447 l
1299 2447 m
1312 2447 l
1327 2447 m
1327 2402 l
1329 2447 m
1342 2408 l
1327 2447 m
1342 2402 l
1357 2447 m
1342 2402 l
1357 2447 m
1357 2402 l
1359 2447 m
1359 2402 l
1320 2447 m
1329 2447 l
1357 2447 m
1366 2447 l
1320 2402 m
1333 2402 l
1350 2402 m
1366 2402 l
1381 2447 m
1381 2415 l
1383 2408 l
1387 2404 l
1393 2402 l
1398 2402 l
1404 2404 l
1408 2408 l
1411 2415 l
1411 2447 l
1383 2447 m
1383 2415 l
1385 2408 l
1389 2404 l
1393 2402 l
1374 2447 m
1389 2447 l
1404 2447 m
1417 2447 l
1432 2447 m
1432 2402 l
1434 2447 m
1434 2402 l
1426 2447 m
1441 2447 l
1426 2402 m
1458 2402 l
1458 2415 l
1456 2402 l
1481 2447 m
1466 2402 l
1481 2447 m
1496 2402 l
1481 2440 m
1494 2402 l
1471 2415 m
1490 2415 l
1462 2402 m
1475 2402 l
1488 2402 m
1501 2402 l
1514 2447 m
1514 2402 l
1516 2447 m
1542 2406 l
1516 2442 m
1542 2402 l
1542 2447 m
1542 2402 l
1507 2447 m
1516 2447 l
1535 2447 m
1548 2447 l
1507 2402 m
1520 2402 l
1572 2447 m
1572 2402 l
1574 2447 m
1574 2402 l
1559 2447 m
1557 2434 l
1557 2447 l
1589 2447 l
1589 2434 l
1587 2447 l
1565 2402 m
1580 2402 l
stroke
stroke
newpath
2.00 setlinewidth
1250 1034 m
1250 1004 l
1251 1034 m
1251 1004 l
1246 1034 m
1263 1034 l
1267 1032 l
1269 1031 l
1270 1028 l
1270 1025 l
1269 1022 l
1267 1021 l
1263 1019 l
1263 1034 m
1266 1032 l
1267 1031 l
1269 1028 l
1269 1025 l
1267 1022 l
1266 1021 l
1263 1019 l
1251 1019 m
1263 1019 l
stroke
newpath
1263 1019 m
1267 1018 l
1269 1016 l
1270 1014 l
1270 1009 l
1269 1006 l
1267 1005 l
1263 1004 l
1246 1004 l
1263 1019 m
1266 1018 l
1267 1016 l
1269 1014 l
1269 1009 l
1267 1006 l
1266 1005 l
1263 1004 l
1282 1034 m
1282 1004 l
1283 1034 m
1283 1004 l
1292 1025 m
1292 1014 l
1277 1034 m
1300 1034 l
1300 1025 l
1299 1034 l
1283 1019 m
1292 1019 l
1277 1004 m
1300 1004 l
1300 1012 l
1299 1004 l
1317 1034 m
1317 1004 l
1319 1034 m
1319 1004 l
1309 1034 m
1307 1025 l
1307 1034 l
1329 1034 l
1329 1025 l
1327 1034 l
1313 1004 m
1323 1004 l
1346 1034 m
1336 1004 l
1346 1034 m
1356 1004 l
1346 1029 m
1354 1004 l
1339 1012 m
1352 1012 l
1333 1004 m
1342 1004 l
1350 1004 m
1359 1004 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1844 m
 673 1833 l
 684 1844 l
 673 1856 l
 661 1844 l
 734 1853 m
 733 1851 l
 734 1850 l
 736 1851 l
 736 1853 l
 734 1856 l
 732 1857 l
 727 1857 l
 723 1856 l
 720 1853 l
 719 1850 l
 717 1844 l
 717 1836 l
 719 1831 l
 722 1828 l
 726 1827 l
 729 1827 l
 733 1828 l
 736 1831 l
 737 1836 l
 737 1837 l
 736 1841 l
 733 1844 l
 729 1846 l
 727 1846 l
 723 1844 l
 720 1841 l
 719 1837 l
 727 1857 m
 724 1856 l
 722 1853 l
 720 1850 l
 719 1844 l
 719 1836 l
 720 1831 l
 723 1828 l
 726 1827 l
 729 1827 m
 732 1828 l
 734 1831 l
 736 1836 l
 736 1837 l
 734 1841 l
 732 1844 l
 729 1846 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1713 m
 684 1713 l
 684 1736 l
 661 1736 l
 661 1713 l
 724 1737 m
 720 1736 l
 719 1733 l
 719 1728 l
 720 1726 l
 724 1724 l
 730 1724 l
 734 1726 l
 736 1728 l
 736 1733 l
 734 1736 l
 730 1737 l
 724 1737 l
 724 1737 m
 722 1736 l
 720 1733 l
 720 1728 l
 722 1726 l
 724 1724 l
 730 1724 m
 733 1726 l
 734 1728 l
 734 1733 l
 733 1736 l
 730 1737 l
 724 1724 m
 720 1723 l
 719 1721 l
 717 1718 l
 717 1713 l
 719 1710 l
 720 1708 l
 724 1707 l
 730 1707 l
 734 1708 l
 736 1710 l
 737 1713 l
 737 1718 l
 736 1721 l
 734 1723 l
 730 1724 l
 724 1724 m
 722 1723 l
 720 1721 l
 719 1718 l
 719 1713 l
 720 1710 l
 722 1708 l
 724 1707 l
 730 1707 m
 733 1708 l
 734 1710 l
 736 1713 l
 736 1718 l
 734 1721 l
 733 1723 l
 730 1724 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1604 m
 667 1604 l
 673 1610 l
 673 1615 m
 673 1610 l
 679 1604 l
 684 1604 m
 679 1604 l
 673 1598 l
 673 1593 m
 673 1598 l
 667 1604 l
 722 1611 m
 724 1613 l
 729 1617 l
 729 1587 l
 727 1615 m
 727 1587 l
 722 1587 m
 734 1587 l
 754 1617 m
 750 1615 l
 747 1611 l
 746 1604 l
 746 1600 l
 747 1593 l
 750 1588 l
 754 1587 l
 757 1587 l
 762 1588 l
 764 1593 l
 766 1600 l
 766 1604 l
 764 1611 l
 762 1615 l
 757 1617 l
 754 1617 l
 754 1617 m
 752 1615 l
 750 1614 l
 749 1611 l
 747 1604 l
 747 1600 l
 749 1593 l
 750 1590 l
 752 1588 l
 754 1587 l
 757 1587 m
 760 1588 l
 762 1590 l
 763 1593 l
 764 1600 l
 764 1604 l
 763 1611 l
 762 1614 l
 760 1615 l
 757 1617 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1472 m
 667 1478 l
 667 1490 l
 661 1495 m
 667 1490 l
 679 1490 l
 684 1495 m
 679 1490 l
 679 1478 l
 684 1472 m
 679 1478 l
 667 1478 l
 722 1491 m
 724 1493 l
 729 1497 l
 729 1467 l
 727 1495 m
 727 1467 l
 722 1467 m
 734 1467 l
 747 1491 m
 749 1490 l
 747 1488 l
 746 1490 l
 746 1491 l
 747 1494 l
 749 1495 l
 753 1497 l
 759 1497 l
 763 1495 l
 764 1494 l
 766 1491 l
 766 1488 l
 764 1485 l
 760 1482 l
 753 1480 l
 750 1478 l
 747 1475 l
 746 1471 l
 746 1467 l
 759 1497 m
 762 1495 l
 763 1494 l
 764 1491 l
 764 1488 l
 763 1485 l
 759 1482 l
 753 1480 l
 746 1470 m
 747 1471 l
 750 1471 l
 757 1468 l
 762 1468 l
 764 1470 l
 766 1471 l
 750 1471 m
 757 1467 l
 763 1467 l
 764 1468 l
 766 1471 l
 766 1474 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1364 m
 684 1364 l
 673 1375 m
 673 1352 l
 679 1352 m
 667 1352 l
 661 1358 m
 661 1370 l
 667 1375 m
 679 1375 l
 684 1370 m
 684 1358 l
 722 1371 m
 724 1372 l
stroke
newpath
 724 1372 m
 729 1377 l
 729 1347 l
 727 1375 m
 727 1347 l
 722 1347 m
 734 1347 l
 759 1374 m
 759 1347 l
 760 1377 m
 760 1347 l
 760 1377 m
 744 1355 l
 767 1355 l
 754 1347 m
 764 1347 l
stroke
stroke
newpath
2.00 setlinewidth
 661 1232 m
 684 1255 l
 661 1255 m
 684 1232 l
 684 1238 m
 679 1232 l
 667 1232 m
 661 1238 l
 661 1249 m
 667 1255 l
 679 1255 m
 684 1249 l
 722 1251 m
 724 1252 l
 729 1257 l
 729 1227 l
 727 1255 m
 727 1227 l
 722 1227 m
 734 1227 l
 763 1252 m
 762 1251 l
 763 1249 l
 764 1251 l
 764 1252 l
 763 1255 l
 760 1257 l
 756 1257 l
 752 1255 l
 749 1252 l
 747 1249 l
 746 1244 l
 746 1235 l
 747 1231 l
 750 1228 l
 754 1227 l
 757 1227 l
 762 1228 l
 764 1231 l
 766 1235 l
 766 1237 l
 764 1241 l
 762 1244 l
 757 1245 l
 756 1245 l
 752 1244 l
 749 1241 l
 747 1237 l
 756 1257 m
 753 1255 l
 750 1252 l
 749 1249 l
 747 1244 l
 747 1235 l
 749 1231 l
 752 1228 l
 754 1227 l
 757 1227 m
 760 1228 l
 763 1231 l
 764 1235 l
 764 1237 l
 763 1241 l
 760 1244 l
 757 1245 l
 531 2324 m
 531 1124 l
 531 1124 m
2092 1124 l
2092 1124 m
2092 2324 l
2092 2324 m
 531 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 533 2163 m
 531 2163 l
 531 2161 l
 533 2161 l
 533 2163 l
 675 2163 m
 673 2163 l
 673 2161 l
 675 2161 l
 675 2163 l
 817 2163 m
 815 2163 l
 815 2161 l
 817 2161 l
 817 2163 l
 958 2163 m
 957 2163 l
 957 2161 l
 958 2161 l
 958 2163 l
1100 2163 m
1099 2163 l
1099 2161 l
1100 2161 l
1100 2163 l
1242 2163 m
1241 2163 l
1241 2161 l
1242 2161 l
1242 2163 l
1384 2163 m
1382 2163 l
1382 2161 l
1384 2161 l
1384 2163 l
1526 2163 m
1524 2163 l
1524 2161 l
1526 2161 l
1526 2163 l
1668 2163 m
1666 2163 l
1666 2161 l
1668 2161 l
1668 2163 l
1810 2163 m
1808 2163 l
1808 2161 l
1810 2161 l
1810 2163 l
1952 2163 m
1950 2163 l
1950 2161 l
1952 2161 l
1952 2163 l
2092 2161 m
2092 2161 l
2092 2161 l
2092 2161 l
2092 2161 l
stroke
stroke
newpath
2.00 setlinewidth
 559 1124 m
 559 1141 l
 616 1124 m
 616 1141 l
 673 1124 m
 673 1175 l
 730 1124 m
 730 1141 l
 786 1124 m
 786 1141 l
 843 1124 m
 843 1141 l
 900 1124 m
 900 1141 l
 957 1124 m
 957 1175 l
1013 1124 m
1013 1141 l
1070 1124 m
1070 1141 l
1127 1124 m
1127 1141 l
1184 1124 m
1184 1141 l
1241 1124 m
1241 1175 l
1297 1124 m
1297 1141 l
1354 1124 m
1354 1141 l
1411 1124 m
1411 1141 l
1468 1124 m
1468 1141 l
1524 1124 m
1524 1175 l
1581 1124 m
1581 1141 l
1638 1124 m
1638 1141 l
1695 1124 m
1695 1141 l
1751 1124 m
1751 1141 l
1808 1124 m
1808 1175 l
1865 1124 m
1865 1141 l
1922 1124 m
1922 1141 l
1978 1124 m
1978 1141 l
2035 1124 m
2035 1141 l
2092 1124 m
2092 1175 l
stroke
stroke
newpath
2.00 setlinewidth
 638 1095 m
 633 1094 l
 631 1090 l
 629 1083 l
 629 1078 l
 631 1071 l
 633 1067 l
 638 1065 l
 641 1065 l
 645 1067 l
 648 1071 l
 649 1078 l
 649 1083 l
 648 1090 l
 645 1094 l
 641 1095 l
 638 1095 l
 638 1095 m
 635 1094 l
 633 1093 l
 632 1090 l
 631 1083 l
 631 1078 l
 632 1071 l
 633 1068 l
 635 1067 l
 638 1065 l
 641 1065 m
 643 1067 l
 645 1068 l
 646 1071 l
 648 1078 l
 648 1083 l
 646 1090 l
 645 1093 l
 643 1094 l
 641 1095 l
 661 1068 m
 659 1067 l
 661 1065 l
 662 1067 l
 661 1068 l
 685 1093 m
 685 1065 l
 686 1095 m
 686 1065 l
 686 1095 m
 671 1074 l
 694 1074 l
 681 1065 m
 691 1065 l
 922 1095 m
 917 1094 l
 914 1090 l
 913 1083 l
 913 1078 l
 914 1071 l
 917 1067 l
 922 1065 l
 924 1065 l
 929 1067 l
 932 1071 l
 933 1078 l
 933 1083 l
 932 1090 l
 929 1094 l
 924 1095 l
 922 1095 l
 922 1095 m
 919 1094 l
 917 1093 l
 916 1090 l
 914 1083 l
 914 1078 l
 916 1071 l
 917 1068 l
 919 1067 l
 922 1065 l
 924 1065 m
 927 1067 l
 929 1068 l
 930 1071 l
 932 1078 l
 932 1083 l
 930 1090 l
 929 1093 l
 927 1094 l
 924 1095 l
 944 1068 m
 943 1067 l
 944 1065 l
 946 1067 l
 944 1068 l
 973 1091 m
 972 1090 l
 973 1088 l
stroke
newpath
 973 1088 m
 975 1090 l
 975 1091 l
 973 1094 l
 970 1095 l
 966 1095 l
 962 1094 l
 959 1091 l
 957 1088 l
 956 1083 l
 956 1074 l
 957 1070 l
 960 1067 l
 964 1065 l
 967 1065 l
 972 1067 l
 975 1070 l
 976 1074 l
 976 1075 l
 975 1080 l
 972 1083 l
 967 1084 l
 966 1084 l
 962 1083 l
 959 1080 l
 957 1075 l
 966 1095 m
 963 1094 l
 960 1091 l
 959 1088 l
 957 1083 l
 957 1074 l
 959 1070 l
 962 1067 l
 964 1065 l
 967 1065 m
 970 1067 l
 973 1070 l
 975 1074 l
 975 1075 l
 973 1080 l
 970 1083 l
 967 1084 l
1205 1095 m
1201 1094 l
1198 1090 l
1197 1083 l
1197 1078 l
1198 1071 l
1201 1067 l
1205 1065 l
1208 1065 l
1213 1067 l
1215 1071 l
1217 1078 l
1217 1083 l
1215 1090 l
1213 1094 l
1208 1095 l
1205 1095 l
1205 1095 m
1203 1094 l
1201 1093 l
1200 1090 l
1198 1083 l
1198 1078 l
1200 1071 l
1201 1068 l
1203 1067 l
1205 1065 l
1208 1065 m
1211 1067 l
1213 1068 l
1214 1071 l
1215 1078 l
1215 1083 l
1214 1090 l
1213 1093 l
1211 1094 l
1208 1095 l
1228 1068 m
1227 1067 l
1228 1065 l
1230 1067 l
1228 1068 l
1247 1095 m
1243 1094 l
1241 1091 l
1241 1087 l
1243 1084 l
1247 1083 l
1253 1083 l
1257 1084 l
1258 1087 l
1258 1091 l
1257 1094 l
1253 1095 l
1247 1095 l
1247 1095 m
1244 1094 l
1243 1091 l
1243 1087 l
1244 1084 l
1247 1083 l
1253 1083 m
1255 1084 l
1257 1087 l
1257 1091 l
1255 1094 l
1253 1095 l
1247 1083 m
1243 1081 l
1241 1080 l
1240 1077 l
1240 1071 l
1241 1068 l
1243 1067 l
1247 1065 l
1253 1065 l
1257 1067 l
1258 1068 l
1260 1071 l
1260 1077 l
1258 1080 l
1257 1081 l
1253 1083 l
1247 1083 m
1244 1081 l
1243 1080 l
1241 1077 l
1241 1071 l
1243 1068 l
1244 1067 l
1247 1065 l
1253 1065 m
1255 1067 l
1257 1068 l
1258 1071 l
1258 1077 l
1257 1080 l
1255 1081 l
1253 1083 l
1516 1090 m
1519 1091 l
1523 1095 l
1523 1065 l
1522 1094 m
1522 1065 l
1516 1065 m
1529 1065 l
1769 1090 m
1772 1091 l
1776 1095 l
1776 1065 l
1774 1094 m
1774 1065 l
1769 1065 m
1782 1065 l
1796 1068 m
1794 1067 l
1796 1065 l
1797 1067 l
1796 1068 l
1809 1090 m
1810 1088 l
1809 1087 l
1807 1088 l
1807 1090 l
1809 1093 l
1810 1094 l
1815 1095 l
1820 1095 l
1825 1094 l
1826 1093 l
1827 1090 l
1827 1087 l
1826 1084 l
1822 1081 l
1815 1078 l
1812 1077 l
1809 1074 l
1807 1070 l
1807 1065 l
1820 1095 m
1823 1094 l
1825 1093 l
1826 1090 l
1826 1087 l
1825 1084 l
1820 1081 l
1815 1078 l
1807 1068 m
1809 1070 l
1812 1070 l
1819 1067 l
1823 1067 l
1826 1068 l
1827 1070 l
1812 1070 m
1819 1065 l
1825 1065 l
1826 1067 l
1827 1070 l
1827 1073 l
2053 1090 m
2055 1091 l
2060 1095 l
2060 1065 l
2058 1094 m
2058 1065 l
2053 1065 m
2065 1065 l
2080 1068 m
2078 1067 l
2080 1065 l
2081 1067 l
2080 1068 l
2104 1093 m
2104 1065 l
2105 1095 m
2105 1065 l
2105 1095 m
2090 1074 l
2113 1074 l
2100 1065 m
2110 1065 l
stroke
stroke
newpath
2.00 setlinewidth
 559 2307 m
 559 2324 l
 616 2307 m
 616 2324 l
 673 2273 m
 673 2324 l
 730 2307 m
 730 2324 l
 786 2307 m
 786 2324 l
 843 2307 m
 843 2324 l
 900 2307 m
 900 2324 l
 957 2273 m
 957 2324 l
1013 2307 m
1013 2324 l
1070 2307 m
1070 2324 l
1127 2307 m
1127 2324 l
1184 2307 m
1184 2324 l
1241 2273 m
1241 2324 l
1297 2307 m
1297 2324 l
1354 2307 m
1354 2324 l
1411 2307 m
1411 2324 l
1468 2307 m
1468 2324 l
1524 2273 m
1524 2324 l
1581 2307 m
1581 2324 l
1638 2307 m
1638 2324 l
1695 2307 m
1695 2324 l
1751 2307 m
1751 2324 l
1808 2273 m
1808 2324 l
1865 2307 m
1865 2324 l
1922 2307 m
1922 2324 l
1978 2307 m
1978 2324 l
2035 2307 m
2035 2324 l
2092 2273 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 531 1124 m
 582 1124 l
 531 1172 m
 548 1172 l
 531 1220 m
 548 1220 l
 531 1268 m
 548 1268 l
 531 1316 m
 548 1316 l
 531 1364 m
 582 1364 l
 531 1412 m
 548 1412 l
 531 1460 m
 548 1460 l
 531 1508 m
 548 1508 l
stroke
newpath
 531 1556 m
 548 1556 l
 531 1604 m
 582 1604 l
 531 1652 m
 548 1652 l
 531 1700 m
 548 1700 l
 531 1748 m
 548 1748 l
 531 1796 m
 548 1796 l
 531 1844 m
 582 1844 l
 531 1892 m
 548 1892 l
 531 1940 m
 548 1940 l
 531 1988 m
 548 1988 l
 531 2036 m
 548 2036 l
 531 2084 m
 582 2084 l
 531 2132 m
 548 2132 l
 531 2180 m
 548 2180 l
 531 2228 m
 548 2228 l
 531 2276 m
 548 2276 l
 531 2324 m
 582 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 341 1137 m
 337 1135 l
 334 1131 l
 333 1124 l
 333 1119 l
 334 1112 l
 337 1108 l
 341 1107 l
 344 1107 l
 349 1108 l
 351 1112 l
 353 1119 l
 353 1124 l
 351 1131 l
 349 1135 l
 344 1137 l
 341 1137 l
 341 1137 m
 339 1135 l
 337 1134 l
 336 1131 l
 334 1124 l
 334 1119 l
 336 1112 l
 337 1109 l
 339 1108 l
 341 1107 l
 344 1107 m
 347 1108 l
 349 1109 l
 350 1112 l
 351 1119 l
 351 1124 l
 350 1131 l
 349 1134 l
 347 1135 l
 344 1137 l
 364 1109 m
 363 1108 l
 364 1107 l
 366 1108 l
 364 1109 l
 393 1132 m
 392 1131 l
 393 1129 l
 394 1131 l
 394 1132 l
 393 1135 l
 390 1137 l
 386 1137 l
 382 1135 l
 379 1132 l
 377 1129 l
 376 1124 l
 376 1115 l
 377 1111 l
 380 1108 l
 384 1107 l
 387 1107 l
 392 1108 l
 394 1111 l
 396 1115 l
 396 1117 l
 394 1121 l
 392 1124 l
 387 1125 l
 386 1125 l
 382 1124 l
 379 1121 l
 377 1117 l
 386 1137 m
 383 1135 l
 380 1132 l
 379 1129 l
 377 1124 l
 377 1115 l
 379 1111 l
 382 1108 l
 384 1107 l
 387 1107 m
 390 1108 l
 393 1111 l
 394 1115 l
 394 1117 l
 393 1121 l
 390 1124 l
 387 1125 l
 422 1132 m
 420 1131 l
 422 1129 l
 423 1131 l
 423 1132 l
 422 1135 l
 419 1137 l
 414 1137 l
 410 1135 l
 407 1132 l
 406 1129 l
 404 1124 l
 404 1115 l
 406 1111 l
 409 1108 l
 413 1107 l
 416 1107 l
 420 1108 l
 423 1111 l
 424 1115 l
 424 1117 l
 423 1121 l
 420 1124 l
 416 1125 l
 414 1125 l
 410 1124 l
 407 1121 l
 406 1117 l
 414 1137 m
 412 1135 l
 409 1132 l
 407 1129 l
 406 1124 l
 406 1115 l
 407 1111 l
 410 1108 l
 413 1107 l
 416 1107 m
 419 1108 l
 422 1111 l
 423 1115 l
 423 1117 l
 422 1121 l
 419 1124 l
 416 1125 l
 446 1134 m
 446 1107 l
 447 1137 m
 447 1107 l
 447 1137 m
 432 1115 l
 454 1115 l
 442 1107 m
 452 1107 l
 465 1137 m
 462 1122 l
 462 1122 m
 465 1125 l
 469 1127 l
 473 1127 l
 477 1125 l
 480 1122 l
 482 1118 l
 482 1115 l
 480 1111 l
 477 1108 l
 473 1107 l
 469 1107 l
 465 1108 l
 463 1109 l
 462 1112 l
 462 1114 l
 463 1115 l
 465 1114 l
 463 1112 l
 473 1127 m
 476 1125 l
 479 1122 l
 480 1118 l
 480 1115 l
 479 1111 l
 476 1108 l
 473 1107 l
 465 1137 m
 479 1137 l
 465 1135 m
 472 1135 l
 479 1137 l
 341 1377 m
 337 1375 l
 334 1371 l
 333 1364 l
 333 1360 l
 334 1352 l
 337 1348 l
 341 1347 l
 344 1347 l
 349 1348 l
 351 1352 l
 353 1360 l
 353 1364 l
 351 1371 l
 349 1375 l
 344 1377 l
 341 1377 l
 341 1377 m
 339 1375 l
 337 1374 l
 336 1371 l
 334 1364 l
 334 1360 l
 336 1352 l
 337 1350 l
 339 1348 l
 341 1347 l
 344 1347 m
 347 1348 l
 349 1350 l
 350 1352 l
 351 1360 l
 351 1364 l
 350 1371 l
 349 1374 l
 347 1375 l
 344 1377 l
 364 1350 m
 363 1348 l
 364 1347 l
 366 1348 l
 364 1350 l
 393 1372 m
 392 1371 l
 393 1370 l
 394 1371 l
 394 1372 l
 393 1375 l
 390 1377 l
 386 1377 l
 382 1375 l
 379 1372 l
 377 1370 l
 376 1364 l
 376 1355 l
 377 1351 l
 380 1348 l
 384 1347 l
 387 1347 l
 392 1348 l
 394 1351 l
 396 1355 l
 396 1357 l
 394 1361 l
 392 1364 l
 387 1365 l
 386 1365 l
 382 1364 l
 379 1361 l
 377 1357 l
 386 1377 m
 383 1375 l
 380 1372 l
 379 1370 l
 377 1364 l
 377 1355 l
 379 1351 l
 382 1348 l
 384 1347 l
 387 1347 m
 390 1348 l
 393 1351 l
 394 1355 l
 394 1357 l
 393 1361 l
 390 1364 l
 387 1365 l
 422 1372 m
 420 1371 l
 422 1370 l
 423 1371 l
 423 1372 l
stroke
newpath
 423 1372 m
 422 1375 l
 419 1377 l
 414 1377 l
 410 1375 l
 407 1372 l
 406 1370 l
 404 1364 l
 404 1355 l
 406 1351 l
 409 1348 l
 413 1347 l
 416 1347 l
 420 1348 l
 423 1351 l
 424 1355 l
 424 1357 l
 423 1361 l
 420 1364 l
 416 1365 l
 414 1365 l
 410 1364 l
 407 1361 l
 406 1357 l
 414 1377 m
 412 1375 l
 409 1372 l
 407 1370 l
 406 1364 l
 406 1355 l
 407 1351 l
 410 1348 l
 413 1347 l
 416 1347 m
 419 1348 l
 422 1351 l
 423 1355 l
 423 1357 l
 422 1361 l
 419 1364 l
 416 1365 l
 436 1377 m
 433 1362 l
 433 1362 m
 436 1365 l
 440 1367 l
 444 1367 l
 449 1365 l
 452 1362 l
 453 1358 l
 453 1355 l
 452 1351 l
 449 1348 l
 444 1347 l
 440 1347 l
 436 1348 l
 434 1350 l
 433 1352 l
 433 1354 l
 434 1355 l
 436 1354 l
 434 1352 l
 444 1367 m
 447 1365 l
 450 1362 l
 452 1358 l
 452 1355 l
 450 1351 l
 447 1348 l
 444 1347 l
 436 1377 m
 450 1377 l
 436 1375 m
 443 1375 l
 450 1377 l
 470 1377 m
 466 1375 l
 463 1371 l
 462 1364 l
 462 1360 l
 463 1352 l
 466 1348 l
 470 1347 l
 473 1347 l
 477 1348 l
 480 1352 l
 482 1360 l
 482 1364 l
 480 1371 l
 477 1375 l
 473 1377 l
 470 1377 l
 470 1377 m
 467 1375 l
 466 1374 l
 465 1371 l
 463 1364 l
 463 1360 l
 465 1352 l
 466 1350 l
 467 1348 l
 470 1347 l
 473 1347 m
 476 1348 l
 477 1350 l
 479 1352 l
 480 1360 l
 480 1364 l
 479 1371 l
 477 1374 l
 476 1375 l
 473 1377 l
 341 1617 m
 337 1615 l
 334 1611 l
 333 1604 l
 333 1600 l
 334 1593 l
 337 1588 l
 341 1587 l
 344 1587 l
 349 1588 l
 351 1593 l
 353 1600 l
 353 1604 l
 351 1611 l
 349 1615 l
 344 1617 l
 341 1617 l
 341 1617 m
 339 1615 l
 337 1614 l
 336 1611 l
 334 1604 l
 334 1600 l
 336 1593 l
 337 1590 l
 339 1588 l
 341 1587 l
 344 1587 m
 347 1588 l
 349 1590 l
 350 1593 l
 351 1600 l
 351 1604 l
 350 1611 l
 349 1614 l
 347 1615 l
 344 1617 l
 364 1590 m
 363 1588 l
 364 1587 l
 366 1588 l
 364 1590 l
 393 1613 m
 392 1611 l
 393 1610 l
 394 1611 l
 394 1613 l
 393 1615 l
 390 1617 l
 386 1617 l
 382 1615 l
 379 1613 l
 377 1610 l
 376 1604 l
 376 1595 l
 377 1591 l
 380 1588 l
 384 1587 l
 387 1587 l
 392 1588 l
 394 1591 l
 396 1595 l
 396 1597 l
 394 1601 l
 392 1604 l
 387 1605 l
 386 1605 l
 382 1604 l
 379 1601 l
 377 1597 l
 386 1617 m
 383 1615 l
 380 1613 l
 379 1610 l
 377 1604 l
 377 1595 l
 379 1591 l
 382 1588 l
 384 1587 l
 387 1587 m
 390 1588 l
 393 1591 l
 394 1595 l
 394 1597 l
 393 1601 l
 390 1604 l
 387 1605 l
 422 1613 m
 420 1611 l
 422 1610 l
 423 1611 l
 423 1613 l
 422 1615 l
 419 1617 l
 414 1617 l
 410 1615 l
 407 1613 l
 406 1610 l
 404 1604 l
 404 1595 l
 406 1591 l
 409 1588 l
 413 1587 l
 416 1587 l
 420 1588 l
 423 1591 l
 424 1595 l
 424 1597 l
 423 1601 l
 420 1604 l
 416 1605 l
 414 1605 l
 410 1604 l
 407 1601 l
 406 1597 l
 414 1617 m
 412 1615 l
 409 1613 l
 407 1610 l
 406 1604 l
 406 1595 l
 407 1591 l
 410 1588 l
 413 1587 l
 416 1587 m
 419 1588 l
 422 1591 l
 423 1595 l
 423 1597 l
 422 1601 l
 419 1604 l
 416 1605 l
 436 1617 m
 433 1603 l
 433 1603 m
 436 1605 l
 440 1607 l
 444 1607 l
 449 1605 l
 452 1603 l
 453 1598 l
 453 1595 l
 452 1591 l
 449 1588 l
 444 1587 l
 440 1587 l
 436 1588 l
 434 1590 l
 433 1593 l
 433 1594 l
 434 1595 l
 436 1594 l
 434 1593 l
 444 1607 m
 447 1605 l
 450 1603 l
 452 1598 l
 452 1595 l
 450 1591 l
 447 1588 l
 444 1587 l
 436 1617 m
 450 1617 l
 436 1615 m
 443 1615 l
 450 1617 l
 465 1617 m
 462 1603 l
 462 1603 m
 465 1605 l
 469 1607 l
 473 1607 l
 477 1605 l
 480 1603 l
 482 1598 l
 482 1595 l
 480 1591 l
 477 1588 l
 473 1587 l
 469 1587 l
 465 1588 l
 463 1590 l
 462 1593 l
 462 1594 l
 463 1595 l
 465 1594 l
 463 1593 l
 473 1607 m
 476 1605 l
stroke
newpath
 476 1605 m
 479 1603 l
 480 1598 l
 480 1595 l
 479 1591 l
 476 1588 l
 473 1587 l
 465 1617 m
 479 1617 l
 465 1615 m
 472 1615 l
 479 1617 l
 341 1857 m
 337 1856 l
 334 1851 l
 333 1844 l
 333 1840 l
 334 1833 l
 337 1828 l
 341 1827 l
 344 1827 l
 349 1828 l
 351 1833 l
 353 1840 l
 353 1844 l
 351 1851 l
 349 1856 l
 344 1857 l
 341 1857 l
 341 1857 m
 339 1856 l
 337 1854 l
 336 1851 l
 334 1844 l
 334 1840 l
 336 1833 l
 337 1830 l
 339 1828 l
 341 1827 l
 344 1827 m
 347 1828 l
 349 1830 l
 350 1833 l
 351 1840 l
 351 1844 l
 350 1851 l
 349 1854 l
 347 1856 l
 344 1857 l
 364 1830 m
 363 1828 l
 364 1827 l
 366 1828 l
 364 1830 l
 393 1853 m
 392 1851 l
 393 1850 l
 394 1851 l
 394 1853 l
 393 1856 l
 390 1857 l
 386 1857 l
 382 1856 l
 379 1853 l
 377 1850 l
 376 1844 l
 376 1836 l
 377 1831 l
 380 1828 l
 384 1827 l
 387 1827 l
 392 1828 l
 394 1831 l
 396 1836 l
 396 1837 l
 394 1841 l
 392 1844 l
 387 1846 l
 386 1846 l
 382 1844 l
 379 1841 l
 377 1837 l
 386 1857 m
 383 1856 l
 380 1853 l
 379 1850 l
 377 1844 l
 377 1836 l
 379 1831 l
 382 1828 l
 384 1827 l
 387 1827 m
 390 1828 l
 393 1831 l
 394 1836 l
 394 1837 l
 393 1841 l
 390 1844 l
 387 1846 l
 422 1853 m
 420 1851 l
 422 1850 l
 423 1851 l
 423 1853 l
 422 1856 l
 419 1857 l
 414 1857 l
 410 1856 l
 407 1853 l
 406 1850 l
 404 1844 l
 404 1836 l
 406 1831 l
 409 1828 l
 413 1827 l
 416 1827 l
 420 1828 l
 423 1831 l
 424 1836 l
 424 1837 l
 423 1841 l
 420 1844 l
 416 1846 l
 414 1846 l
 410 1844 l
 407 1841 l
 406 1837 l
 414 1857 m
 412 1856 l
 409 1853 l
 407 1850 l
 406 1844 l
 406 1836 l
 407 1831 l
 410 1828 l
 413 1827 l
 416 1827 m
 419 1828 l
 422 1831 l
 423 1836 l
 423 1837 l
 422 1841 l
 419 1844 l
 416 1846 l
 450 1853 m
 449 1851 l
 450 1850 l
 452 1851 l
 452 1853 l
 450 1856 l
 447 1857 l
 443 1857 l
 439 1856 l
 436 1853 l
 434 1850 l
 433 1844 l
 433 1836 l
 434 1831 l
 437 1828 l
 442 1827 l
 444 1827 l
 449 1828 l
 452 1831 l
 453 1836 l
 453 1837 l
 452 1841 l
 449 1844 l
 444 1846 l
 443 1846 l
 439 1844 l
 436 1841 l
 434 1837 l
 443 1857 m
 440 1856 l
 437 1853 l
 436 1850 l
 434 1844 l
 434 1836 l
 436 1831 l
 439 1828 l
 442 1827 l
 444 1827 m
 447 1828 l
 450 1831 l
 452 1836 l
 452 1837 l
 450 1841 l
 447 1844 l
 444 1846 l
 470 1857 m
 466 1856 l
 463 1851 l
 462 1844 l
 462 1840 l
 463 1833 l
 466 1828 l
 470 1827 l
 473 1827 l
 477 1828 l
 480 1833 l
 482 1840 l
 482 1844 l
 480 1851 l
 477 1856 l
 473 1857 l
 470 1857 l
 470 1857 m
 467 1856 l
 466 1854 l
 465 1851 l
 463 1844 l
 463 1840 l
 465 1833 l
 466 1830 l
 467 1828 l
 470 1827 l
 473 1827 m
 476 1828 l
 477 1830 l
 479 1833 l
 480 1840 l
 480 1844 l
 479 1851 l
 477 1854 l
 476 1856 l
 473 1857 l
 341 2097 m
 337 2096 l
 334 2091 l
 333 2084 l
 333 2080 l
 334 2073 l
 337 2069 l
 341 2067 l
 344 2067 l
 349 2069 l
 351 2073 l
 353 2080 l
 353 2084 l
 351 2091 l
 349 2096 l
 344 2097 l
 341 2097 l
 341 2097 m
 339 2096 l
 337 2094 l
 336 2091 l
 334 2084 l
 334 2080 l
 336 2073 l
 337 2070 l
 339 2069 l
 341 2067 l
 344 2067 m
 347 2069 l
 349 2070 l
 350 2073 l
 351 2080 l
 351 2084 l
 350 2091 l
 349 2094 l
 347 2096 l
 344 2097 l
 364 2070 m
 363 2069 l
 364 2067 l
 366 2069 l
 364 2070 l
 393 2093 m
 392 2091 l
 393 2090 l
 394 2091 l
 394 2093 l
 393 2096 l
 390 2097 l
 386 2097 l
 382 2096 l
 379 2093 l
 377 2090 l
 376 2084 l
 376 2076 l
 377 2071 l
 380 2069 l
 384 2067 l
 387 2067 l
 392 2069 l
 394 2071 l
 396 2076 l
 396 2077 l
 394 2081 l
 392 2084 l
 387 2086 l
 386 2086 l
 382 2084 l
 379 2081 l
 377 2077 l
 386 2097 m
 383 2096 l
 380 2093 l
 379 2090 l
 377 2084 l
stroke
newpath
 377 2084 m
 377 2076 l
 379 2071 l
 382 2069 l
 384 2067 l
 387 2067 m
 390 2069 l
 393 2071 l
 394 2076 l
 394 2077 l
 393 2081 l
 390 2084 l
 387 2086 l
 422 2093 m
 420 2091 l
 422 2090 l
 423 2091 l
 423 2093 l
 422 2096 l
 419 2097 l
 414 2097 l
 410 2096 l
 407 2093 l
 406 2090 l
 404 2084 l
 404 2076 l
 406 2071 l
 409 2069 l
 413 2067 l
 416 2067 l
 420 2069 l
 423 2071 l
 424 2076 l
 424 2077 l
 423 2081 l
 420 2084 l
 416 2086 l
 414 2086 l
 410 2084 l
 407 2081 l
 406 2077 l
 414 2097 m
 412 2096 l
 409 2093 l
 407 2090 l
 406 2084 l
 406 2076 l
 407 2071 l
 410 2069 l
 413 2067 l
 416 2067 m
 419 2069 l
 422 2071 l
 423 2076 l
 423 2077 l
 422 2081 l
 419 2084 l
 416 2086 l
 450 2093 m
 449 2091 l
 450 2090 l
 452 2091 l
 452 2093 l
 450 2096 l
 447 2097 l
 443 2097 l
 439 2096 l
 436 2093 l
 434 2090 l
 433 2084 l
 433 2076 l
 434 2071 l
 437 2069 l
 442 2067 l
 444 2067 l
 449 2069 l
 452 2071 l
 453 2076 l
 453 2077 l
 452 2081 l
 449 2084 l
 444 2086 l
 443 2086 l
 439 2084 l
 436 2081 l
 434 2077 l
 443 2097 m
 440 2096 l
 437 2093 l
 436 2090 l
 434 2084 l
 434 2076 l
 436 2071 l
 439 2069 l
 442 2067 l
 444 2067 m
 447 2069 l
 450 2071 l
 452 2076 l
 452 2077 l
 450 2081 l
 447 2084 l
 444 2086 l
 465 2097 m
 462 2083 l
 462 2083 m
 465 2086 l
 469 2087 l
 473 2087 l
 477 2086 l
 480 2083 l
 482 2079 l
 482 2076 l
 480 2071 l
 477 2069 l
 473 2067 l
 469 2067 l
 465 2069 l
 463 2070 l
 462 2073 l
 462 2074 l
 463 2076 l
 465 2074 l
 463 2073 l
 473 2087 m
 476 2086 l
 479 2083 l
 480 2079 l
 480 2076 l
 479 2071 l
 476 2069 l
 473 2067 l
 465 2097 m
 479 2097 l
 465 2096 m
 472 2096 l
 479 2097 l
 341 2337 m
 337 2336 l
 334 2332 l
 333 2324 l
 333 2320 l
 334 2313 l
 337 2309 l
 341 2307 l
 344 2307 l
 349 2309 l
 351 2313 l
 353 2320 l
 353 2324 l
 351 2332 l
 349 2336 l
 344 2337 l
 341 2337 l
 341 2337 m
 339 2336 l
 337 2334 l
 336 2332 l
 334 2324 l
 334 2320 l
 336 2313 l
 337 2310 l
 339 2309 l
 341 2307 l
 344 2307 m
 347 2309 l
 349 2310 l
 350 2313 l
 351 2320 l
 351 2324 l
 350 2332 l
 349 2334 l
 347 2336 l
 344 2337 l
 364 2310 m
 363 2309 l
 364 2307 l
 366 2309 l
 364 2310 l
 393 2333 m
 392 2332 l
 393 2330 l
 394 2332 l
 394 2333 l
 393 2336 l
 390 2337 l
 386 2337 l
 382 2336 l
 379 2333 l
 377 2330 l
 376 2324 l
 376 2316 l
 377 2312 l
 380 2309 l
 384 2307 l
 387 2307 l
 392 2309 l
 394 2312 l
 396 2316 l
 396 2317 l
 394 2322 l
 392 2324 l
 387 2326 l
 386 2326 l
 382 2324 l
 379 2322 l
 377 2317 l
 386 2337 m
 383 2336 l
 380 2333 l
 379 2330 l
 377 2324 l
 377 2316 l
 379 2312 l
 382 2309 l
 384 2307 l
 387 2307 m
 390 2309 l
 393 2312 l
 394 2316 l
 394 2317 l
 393 2322 l
 390 2324 l
 387 2326 l
 422 2333 m
 420 2332 l
 422 2330 l
 423 2332 l
 423 2333 l
 422 2336 l
 419 2337 l
 414 2337 l
 410 2336 l
 407 2333 l
 406 2330 l
 404 2324 l
 404 2316 l
 406 2312 l
 409 2309 l
 413 2307 l
 416 2307 l
 420 2309 l
 423 2312 l
 424 2316 l
 424 2317 l
 423 2322 l
 420 2324 l
 416 2326 l
 414 2326 l
 410 2324 l
 407 2322 l
 406 2317 l
 414 2337 m
 412 2336 l
 409 2333 l
 407 2330 l
 406 2324 l
 406 2316 l
 407 2312 l
 410 2309 l
 413 2307 l
 416 2307 m
 419 2309 l
 422 2312 l
 423 2316 l
 423 2317 l
 422 2322 l
 419 2324 l
 416 2326 l
 433 2337 m
 433 2329 l
 433 2332 m
 434 2334 l
 437 2337 l
 440 2337 l
 447 2333 l
 450 2333 l
 452 2334 l
 453 2337 l
 434 2334 m
 437 2336 l
 440 2336 l
 447 2333 l
 453 2337 m
 453 2333 l
 452 2329 l
 446 2322 l
 444 2319 l
 443 2314 l
 443 2307 l
 452 2329 m
 444 2322 l
 443 2319 l
 442 2314 l
 442 2307 l
 470 2337 m
 466 2336 l
 463 2332 l
 462 2324 l
 462 2320 l
 463 2313 l
stroke
newpath
 463 2313 m
 466 2309 l
 470 2307 l
 473 2307 l
 477 2309 l
 480 2313 l
 482 2320 l
 482 2324 l
 480 2332 l
 477 2336 l
 473 2337 l
 470 2337 l
 470 2337 m
 467 2336 l
 466 2334 l
 465 2332 l
 463 2324 l
 463 2320 l
 465 2313 l
 466 2310 l
 467 2309 l
 470 2307 l
 473 2307 m
 476 2309 l
 477 2310 l
 479 2313 l
 480 2320 l
 480 2324 l
 479 2332 l
 477 2334 l
 476 2336 l
 473 2337 l
stroke
stroke
newpath
2.00 setlinewidth
2041 1124 m
2092 1124 l
2075 1172 m
2092 1172 l
2075 1220 m
2092 1220 l
2075 1268 m
2092 1268 l
2075 1316 m
2092 1316 l
2041 1364 m
2092 1364 l
2075 1412 m
2092 1412 l
2075 1460 m
2092 1460 l
2075 1508 m
2092 1508 l
2075 1556 m
2092 1556 l
2041 1604 m
2092 1604 l
2075 1652 m
2092 1652 l
2075 1700 m
2092 1700 l
2075 1748 m
2092 1748 l
2075 1796 m
2092 1796 l
2041 1844 m
2092 1844 l
2075 1892 m
2092 1892 l
2075 1940 m
2092 1940 l
2075 1988 m
2092 1988 l
2075 2036 m
2092 2036 l
2041 2084 m
2092 2084 l
2075 2132 m
2092 2132 l
2075 2180 m
2092 2180 l
2075 2228 m
2092 2228 l
2075 2276 m
2092 2276 l
2041 2324 m
2092 2324 l
stroke
stroke
newpath
2.00 setlinewidth
 531 2161 m
 555 2161 l
 570 2161 l
 609 2161 m
 626 2161 l
 649 2161 l
 688 2161 m
 697 2161 l
 720 2161 l
 727 2161 l
 766 2161 m
 768 2161 l
 791 2161 l
 806 2161 l
 845 2161 m
 862 2161 l
 884 2161 l
 923 2161 m
 933 2161 l
 957 2161 l
 962 2161 l
1002 2161 m
1004 2161 l
1028 2161 l
1041 2161 l
1080 2161 m
1099 2161 l
1119 2161 l
1158 2161 m
1170 2161 l
1193 2161 l
1198 2161 l
1237 2161 m
1241 2161 l
1264 2161 l
1276 2161 l
1315 2161 m
1335 2161 l
1355 2161 l
1394 2161 m
1406 2161 l
1430 2161 l
1433 2161 l
1472 2161 m
1477 2161 l
1501 2161 l
1511 2161 l
1551 2161 m
1572 2161 l
1590 2161 l
1629 2161 m
1643 2161 l
1666 2161 l
1668 2161 l
1707 2161 m
1714 2161 l
1737 2161 l
1747 2161 l
1786 2161 m
1808 2161 l
1825 2161 l
1864 2161 m
1879 2161 l
1903 2161 l
1904 2161 l
1943 2161 m
1950 2161 l
1974 2161 l
1982 2161 l
2021 2161 m
2045 2161 l
2060 2161 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2111 m
 673 2099 l
 684 2111 l
 673 2122 l
 661 2111 l
 803 2079 m
 815 2068 l
 826 2079 l
 815 2091 l
 803 2079 l
 945 2015 m
 957 2003 l
 968 2015 l
 957 2026 l
 945 2015 l
1087 1884 m
1099 1872 l
1110 1884 l
1099 1895 l
1087 1884 l
1229 1617 m
1241 1605 l
1252 1617 l
1241 1628 l
1229 1617 l
1371 1328 m
1382 1316 l
1394 1328 l
1382 1339 l
1371 1328 l
1513 1689 m
1524 1677 l
1536 1689 l
1524 1700 l
1513 1689 l
1655 1774 m
1666 1763 l
1678 1774 l
1666 1785 l
1655 1774 l
1797 1812 m
1808 1801 l
1820 1812 l
1808 1824 l
1797 1812 l
1939 1822 m
1950 1811 l
1962 1822 l
1950 1834 l
1939 1822 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2111 m
 697 2108 l
 721 2104 l
 745 2098 l
 768 2093 l
 791 2086 l
 815 2079 l
 839 2071 l
 864 2062 l
 887 2051 l
 911 2039 l
 934 2027 l
 957 2015 l
 985 1998 l
1012 1979 l
1037 1959 l
1060 1936 l
1080 1911 l
1099 1884 l
1124 1840 l
1148 1796 l
1172 1751 l
1195 1706 l
1217 1661 l
1241 1617 l
1255 1586 l
1281 1535 l
1311 1472 l
1341 1409 l
1367 1357 l
1382 1328 l
1398 1332 l
1416 1385 l
1436 1467 l
1460 1558 l
1489 1638 l
1524 1689 l
1547 1705 l
1569 1722 l
1592 1738 l
1616 1752 l
1640 1764 l
1666 1774 l
1690 1781 l
1713 1789 l
1737 1796 l
1760 1802 l
1784 1808 l
1808 1812 l
1832 1816 l
1855 1818 l
1879 1820 l
1903 1822 l
1926 1822 l
1950 1822 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2140 m
 684 2140 l
 684 2163 l
 661 2163 l
 661 2140 l
 803 2134 m
 826 2134 l
 826 2157 l
 803 2157 l
 803 2134 l
 945 2119 m
 968 2119 l
 968 2142 l
 945 2142 l
 945 2119 l
1087 2090 m
1110 2090 l
1110 2113 l
1087 2113 l
1087 2090 l
1229 2036 m
1252 2036 l
1252 2059 l
1229 2059 l
1229 2036 l
1371 1915 m
1394 1915 l
1394 1938 l
1371 1938 l
1371 1915 l
1513 1993 m
1536 1993 l
1536 2016 l
1513 2016 l
1513 1993 l
1655 2035 m
1678 2035 l
1678 2058 l
1655 2058 l
1655 2035 l
stroke
newpath
1655 2035 m
1797 2053 m
1820 2053 l
1820 2076 l
1797 2076 l
1797 2053 l
1939 2057 m
1962 2057 l
1962 2080 l
1939 2080 l
1939 2057 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2151 m
 697 2151 l
 720 2150 l
 744 2149 l
 768 2148 l
 791 2147 l
 815 2145 l
 839 2143 l
 862 2141 l
 886 2139 l
 910 2136 l
 933 2134 l
 957 2131 l
 981 2127 l
1004 2123 l
1028 2118 l
1052 2113 l
1075 2108 l
1099 2102 l
1123 2095 l
1147 2087 l
1171 2078 l
1194 2068 l
1217 2058 l
1241 2047 l
1268 2028 l
1291 2003 l
1310 1975 l
1330 1950 l
1353 1932 l
1382 1927 l
1408 1932 l
1432 1944 l
1454 1960 l
1476 1977 l
1499 1993 l
1524 2004 l
1548 2012 l
1571 2020 l
1595 2028 l
1618 2035 l
1642 2042 l
1666 2047 l
1690 2051 l
1713 2054 l
1737 2058 l
1761 2061 l
1784 2063 l
1808 2065 l
1832 2066 l
1855 2067 l
1879 2068 l
1903 2069 l
1926 2069 l
1950 2068 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2159 m
 667 2159 l
 673 2165 l
 673 2171 m
 673 2165 l
 679 2159 l
 684 2159 m
 679 2159 l
 673 2154 l
 673 2148 m
 673 2154 l
 667 2159 l
 803 2158 m
 809 2158 l
 815 2164 l
 815 2169 m
 815 2164 l
 821 2158 l
 826 2158 m
 821 2158 l
 815 2152 l
 815 2147 m
 815 2152 l
 809 2158 l
 945 2154 m
 951 2154 l
 957 2159 l
 957 2165 m
 957 2159 l
 962 2154 l
 968 2154 m
 962 2154 l
 957 2148 l
 957 2142 m
 957 2148 l
 951 2154 l
1087 2144 m
1093 2144 l
1099 2150 l
1099 2156 m
1099 2150 l
1104 2144 l
1110 2144 m
1104 2144 l
1099 2139 l
1099 2133 m
1099 2139 l
1093 2144 l
1229 2128 m
1235 2128 l
1241 2134 l
1241 2140 m
1241 2134 l
1246 2128 l
1252 2128 m
1246 2128 l
1241 2123 l
1241 2117 m
1241 2123 l
1235 2128 l
1371 2086 m
1377 2086 l
1382 2091 l
1382 2097 m
1382 2091 l
1388 2086 l
1394 2086 m
1388 2086 l
1382 2080 l
1382 2074 m
1382 2080 l
1377 2086 l
1513 2091 m
1519 2091 l
1524 2097 l
1524 2103 m
1524 2097 l
1530 2091 l
1536 2091 m
1530 2091 l
1524 2086 l
1524 2080 m
1524 2086 l
1519 2091 l
1655 2121 m
1661 2121 l
1666 2127 l
1666 2132 m
1666 2127 l
1672 2121 l
1678 2121 m
1672 2121 l
1666 2115 l
1666 2110 m
1666 2115 l
1661 2121 l
1797 2126 m
1802 2126 l
1808 2131 l
1808 2137 m
1808 2131 l
1814 2126 l
1820 2126 m
1814 2126 l
1808 2120 l
1808 2114 m
1808 2120 l
1802 2126 l
1939 2128 m
1944 2128 l
1950 2134 l
1950 2139 m
1950 2134 l
1956 2128 l
1962 2128 m
1956 2128 l
1950 2122 l
1950 2116 m
1950 2122 l
1944 2128 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2159 m
 697 2159 l
 720 2159 l
 744 2159 l
 768 2159 l
 791 2158 l
 815 2158 l
 838 2158 l
 862 2157 l
 886 2156 l
 909 2155 l
 933 2155 l
 957 2154 l
 980 2152 l
1004 2151 l
1028 2150 l
1051 2148 l
1075 2146 l
1099 2144 l
1122 2143 l
1146 2140 l
1170 2138 l
1193 2135 l
1217 2132 l
1241 2128 l
1265 2123 l
1288 2116 l
1311 2107 l
1335 2098 l
1358 2090 l
1382 2086 l
1406 2084 l
1430 2083 l
1453 2084 l
1477 2085 l
1501 2088 l
1524 2091 l
1548 2096 l
1572 2102 l
1595 2108 l
1619 2114 l
1642 2118 l
1666 2121 l
1690 2122 l
1714 2123 l
1737 2124 l
1761 2125 l
1785 2125 l
1808 2126 l
1832 2126 l
1855 2127 l
1879 2127 l
1903 2127 l
1926 2128 l
1950 2128 l
stroke
stroke
newpath
2.00 setlinewidth
 661 2151 m
 667 2157 l
 667 2168 l
 661 2174 m
 667 2168 l
 679 2168 l
 684 2174 m
 679 2168 l
 679 2157 l
 684 2151 m
 679 2157 l
 667 2157 l
 803 2149 m
 809 2155 l
 809 2166 l
 803 2172 m
 809 2166 l
 821 2166 l
 826 2172 m
 821 2166 l
 821 2155 l
 826 2149 m
 821 2155 l
 809 2155 l
 945 2148 m
 951 2154 l
 951 2165 l
 945 2171 m
 951 2165 l
 962 2165 l
 968 2171 m
 962 2165 l
 962 2154 l
 968 2148 m
 962 2154 l
 951 2154 l
1087 2145 m
1093 2151 l
1093 2162 l
1087 2168 m
1093 2162 l
1104 2162 l
1110 2168 m
1104 2162 l
1104 2151 l
1110 2145 m
1104 2151 l
1093 2151 l
1229 2137 m
1235 2143 l
1235 2154 l
1229 2160 m
1235 2154 l
1246 2154 l
1252 2160 m
1246 2154 l
1246 2143 l
1252 2137 m
1246 2143 l
1235 2143 l
stroke
newpath
1235 2143 m
1371 2120 m
1377 2126 l
1377 2137 l
1371 2143 m
1377 2137 l
1388 2137 l
1394 2143 m
1388 2137 l
1388 2126 l
1394 2120 m
1388 2126 l
1377 2126 l
1513 2112 m
1519 2118 l
1519 2129 l
1513 2135 m
1519 2129 l
1530 2129 l
1536 2135 m
1530 2129 l
1530 2118 l
1536 2112 m
1530 2118 l
1519 2118 l
1655 2131 m
1661 2137 l
1661 2148 l
1655 2154 m
1661 2148 l
1672 2148 l
1678 2154 m
1672 2148 l
1672 2137 l
1678 2131 m
1672 2137 l
1661 2137 l
1797 2135 m
1802 2140 l
1802 2152 l
1797 2158 m
1802 2152 l
1814 2152 l
1820 2158 m
1814 2152 l
1814 2140 l
1820 2135 m
1814 2140 l
1802 2140 l
1939 2137 m
1944 2143 l
1944 2155 l
1939 2160 m
1944 2155 l
1956 2155 l
1962 2160 m
1956 2155 l
1956 2143 l
1962 2137 m
1956 2143 l
1944 2143 l
stroke
stroke
newpath
2.00 setlinewidth
 673 2162 m
 697 2162 l
 720 2162 l
 744 2162 l
 768 2161 l
 791 2161 l
 815 2161 l
 838 2161 l
 862 2160 l
 886 2160 l
 909 2160 l
 933 2160 l
 957 2160 l
 980 2159 l
1004 2159 l
1028 2158 l
1051 2158 l
1075 2157 l
1099 2157 l
1122 2156 l
1146 2155 l
1170 2154 l
1193 2152 l
1217 2150 l
1241 2149 l
1264 2147 l
1288 2144 l
1312 2141 l
1335 2138 l
1359 2134 l
1382 2132 l
1406 2129 l
1430 2127 l
1453 2126 l
1477 2124 l
1501 2124 l
1524 2123 l
1548 2125 l
1572 2128 l
1595 2132 l
1619 2137 l
1642 2140 l
1666 2142 l
1690 2143 l
1714 2144 l
1737 2144 l
1761 2145 l
1785 2146 l
1808 2146 l
1832 2147 l
1855 2147 l
1879 2148 l
1903 2148 l
1926 2148 l
1950 2149 l
stroke
stroke
newpath
2.00 setlinewidth
1229 2157 m
1252 2157 l
1241 2169 m
1241 2146 l
1246 2146 m
1235 2146 l
1229 2152 m
1229 2163 l
1235 2169 m
1246 2169 l
1252 2163 m
1252 2152 l
1371 2149 m
1394 2149 l
1382 2160 m
1382 2137 l
1388 2137 m
1377 2137 l
1371 2143 m
1371 2154 l
1377 2160 m
1388 2160 l
1394 2154 m
1394 2143 l
1513 2138 m
1536 2138 l
1524 2149 m
1524 2127 l
1530 2127 m
1519 2127 l
1513 2132 m
1513 2144 l
1519 2149 m
1530 2149 l
1536 2144 m
1536 2132 l
1655 2154 m
1678 2154 l
1666 2165 m
1666 2142 l
1672 2142 m
1661 2142 l
1655 2148 m
1655 2159 l
1661 2165 m
1672 2165 l
1678 2159 m
1678 2148 l
1797 2156 m
1820 2156 l
1808 2167 m
1808 2144 l
1814 2144 m
1802 2144 l
1797 2150 m
1797 2162 l
1802 2167 m
1814 2167 l
1820 2162 m
1820 2150 l
stroke
stroke
newpath
2.00 setlinewidth
1241 2157 m
1261 2156 l
1281 2155 l
1301 2154 l
1322 2153 l
1342 2151 l
1362 2150 l
1382 2149 l
1403 2147 l
1423 2146 l
1443 2144 l
1464 2142 l
1484 2141 l
1504 2139 l
1524 2138 l
1545 2138 l
1565 2140 l
1585 2142 l
1605 2146 l
1626 2149 l
1646 2152 l
1666 2154 l
1687 2155 l
1707 2155 l
1727 2156 l
1747 2156 l
1768 2156 l
1788 2156 l
1808 2156 l
stroke
stroke
newpath
2.00 setlinewidth
1229 2149 m
1252 2172 l
1229 2172 m
1252 2149 l
1252 2155 m
1246 2149 l
1235 2149 m
1229 2155 l
1229 2166 m
1235 2172 l
1246 2172 m
1252 2166 l
1371 2145 m
1394 2168 l
1371 2168 m
1394 2145 l
1394 2151 m
1388 2145 l
1377 2145 m
1371 2151 l
1371 2162 m
1377 2168 l
1388 2168 m
1394 2162 l
1513 2132 m
1536 2155 l
1513 2155 m
1536 2132 l
1536 2138 m
1530 2132 l
1519 2132 m
1513 2138 l
1513 2150 m
1519 2155 l
1530 2155 m
1536 2150 l
1655 2146 m
1678 2169 l
1655 2169 m
1678 2146 l
1678 2152 m
1672 2146 l
1661 2146 m
1655 2152 l
1655 2164 m
1661 2169 l
1672 2169 m
1678 2164 l
1797 2147 m
1820 2170 l
1797 2170 m
1820 2147 l
1820 2153 m
1814 2147 l
1802 2147 m
1797 2153 l
1797 2165 m
1802 2170 l
1814 2170 m
1820 2165 l
stroke
stroke
newpath
2.00 setlinewidth
1241 2160 m
1261 2160 l
1281 2160 l
1301 2159 l
1322 2159 l
1342 2158 l
1362 2157 l
1382 2156 l
1403 2155 l
1423 2153 l
1443 2151 l
1464 2148 l
1484 2146 l
1504 2145 l
1524 2144 l
1545 2144 l
1565 2146 l
1585 2149 l
1605 2151 l
1626 2154 l
1646 2156 l
1666 2158 l
1687 2159 l
1707 2159 l
1727 2160 l
1747 2160 l
1768 2160 l
1788 2159 l
1808 2159 l
stroke
showpage
